Fusion hierarchies, T-systems and Y-systems of logarithmic minimal models

A Temperley-Lieb (TL) loop model is a Yang-Baxter integrable lattice model with nonlocal degrees of freedom. On a strip of width N, the evolution operator is the double-row transfer tangle D(u), an element of the TL algebra TL_N(beta) with loop fugacity beta=2cos(lambda). Similarly on a cylinder, the single-row transfer tangle T(u) is an element of the enlarged periodic TL algebra. The logarithmic minimal models LM(p,p') comprise a subfamily of the TL loop models for which the crossing parameter lambda=(p'-p)pi/p' is parameterised by coprime integers 0<p<p'. For these special values, additional symmetries allow for particular degeneracies in the spectra that account for the logarithmic nature of these theories. For critical dense polymers LM(1,2), D(u) and T(u) are known to satisfy inversion identities that allow us to obtain exact eigenvalues in any representation and for all system sizes N. The generalisation for p'>2 takes the form of functional relations for D(u) and T(u) of polynomial degree p'. These derive from fusion hierarchies of commuting transfer tangles D^{m,n}(u) and T^{m,n}(u) where D(u)=D^{1,1}(u) and T(u)=T^{1,1}(u). The fused transfer tangles are constructed from (m,n)-fused face operators involving Wenzl-Jones projectors P_k on k=m or k=n nodes. Some projectors P_k are singular for k>p'-1, but we argue that D^{m,n}(u) and T^{m,n}(u) are well defined for all m,n. For generic lambda, we derive the fusion hierarchies and the associated T- and Y-systems. For the logarithmic theories, the closure of the fusion hierarchies at n=p' translates into functional relations of polynomial degree p' for D^{m,1}(u) and T^{m,1}(u). We also derive the closure of the Y-systems for the logarithmic theories. The T- and Y-systems are the key to exact integrability and we observe that the underlying structure of these functional equations relate to Dynkin diagrams of affine Lie algebras.

==> (inline-0) <==
\begin{pspicture}[shift=-3.3](-0.7,-0.5)(5.5,6)
\psline[linecolor=blue,linewidth=1.2pt]{-}(-0.5,0.5)(0.6,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(0.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(0.6,1.5)
\psline[linecolor=blue,linewidth=1.2pt]{-}(-0.5,2.5)(1.6,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(2.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(2.6,3.5)
\psline[linecolor=blue,linewidth=1.2pt]{-}(-0.5,4.5)(3.6,4.5)
\psline[linecolor=blue,linewidth=1.2pt]{-}(-0.5,5.5)(4.8,5.5)
\psline[linecolor=blue,linewidth=1.2pt]{-}(4.4,4.5)(4.8,4.5)
\psline[linecolor=blue,linewidth=1.2pt]{-}(4.4,3.5)(4.8,3.5)
\psline[linecolor=blue,linewidth=1.2pt]{-}(4.4,2.5)(4.8,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(4.4,1.5)(4.8,1.5)\psline[linecolor=white,linewidth=2pt]{-}(4.4,1.5)(4.8,1.5)
\psline[linecolor=blue,linewidth=1.2pt]{-}(2.4,1.5)(3.6,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(1.4,0.5)(4.8,0.5)\psline[linecolor=white,linewidth=2pt]{-}(1.4,0.5)(4.8,0.5)
\psarc[linecolor=blue,linewidth=4pt]{-}(4.8,1){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(4.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.2pt]{-}(4.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.2pt]{-}(4.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,2)(2,3)(3,2)(2,1)(1,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,3)(3,4)(4,3)(3,2)(2,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,4)(4,5)(5,4)(4,3)(3,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,2)(4,3)(5,2)(4,1)(3,2)
\psline{-}(-0.5,0)(-0.5,6)
\psline[linewidth=1.75pt]{-}(1,2)(3,4)(5,2)(4,1)(3,2)(2,1)(1,2)
\psarc[linewidth=0.025]{-}(0,1){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,2){0.21}{-45}{45}
\rput(1,1){\small$u_0$}\rput(1,1.35){\tiny{$_{(1,n\!-\!1)}$}}
\rput(2,2){\small$u_{n\!-\!1}$}\rput(2,2.35){\tiny{$_{(1,1)}$}}
\rput(4,4){$v_0$}\rput(4,4.35){\tiny{$_{(1,1)}$}}
\rput(3,3){$v_1$}\rput(3,3.35){\tiny{$_{(1,n\!-\!1)}$}}
\rput(4,2){$w$}\rput(4,2.35){\tiny{$_{(1,n\!-\!1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,1.1)(-0.1,2.9)(-0.5,2.9)(-0.5,1.1)(-0.1,1.1)\rput(-0.3,2){$_n$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,3.1)(-0.1,4.9)(-0.5,4.9)(-0.5,3.1)(-0.1,3.1)\rput(-0.3,4){$_n$}
\end{pspicture}
 \ \ \overset{^\textrm{\tiny YBE}}{=} \ \, \frac1{\eta(w)}\ \
\begin{pspicture}[shift=-3.3](-0.7,-0.5)(5.5,6)
\psarc[linewidth=0.025]{-}(0,1){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,3){0.21}{-45}{45}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(0.5,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(0.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(0.6,1.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,2.5)(0.5,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(0.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(0.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(3.5,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,5.5)(4.8,5.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.5,4.5)(4.8,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.5,3.5)(4.8,3.5)\psline[linecolor=blue,linewidth=1.5pt]{-}(2.5,3.5)(1.5,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.5,2.5)(4.8,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.4,1.5)(4.8,1.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,1.5)(4.8,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(1.4,0.5)(4.8,0.5)\psline[linecolor=white,linewidth=2pt]{-}(1.4,0.5)(4.8,0.5)
\psarc[linecolor=blue,linewidth=4pt]{-}(4.8,1){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(4.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(4.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(4.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,2)(2,3)(3,2)(2,1)(1,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,3)(3,4)(4,3)(3,2)(2,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,4)(4,5)(5,4)(4,3)(3,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,2)(2,3)(1,4)(0,3)(1,2)
\psline{-}(-0.5,0)(-0.5,6)
\psline[linewidth=1.75pt]{-}(3,2)(5,4)(4,5)(2,3)(3,2)
\psarc[linewidth=0.025]{-}(0,1){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,3){0.21}{-45}{45}
\rput(1,1){\small$u_0$}\rput(1,1.35){\tiny{$_{(1,n\!-\!1)}$}}
\rput(3,3){\small$u_{n\!-\!1}$}\rput(3,3.35){\tiny{$_{(1,1)}$}}
\rput(4,4){$v_0$}\rput(4,4.35){\tiny{$_{(1,1)}$}}
\rput(2,2){$v_1$}\rput(2,2.35){\tiny{$_{(1,n\!-\!1)}$}}
\rput(1,3){$w$}\rput(1,3.35){\tiny{$_{(1,n\!-\!1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,1.1)(-0.1,2.9)(-0.5,2.9)(-0.5,1.1)(-0.1,1.1)\rput(-0.3,2){$_n$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,3.1)(-0.1,4.9)(-0.5,4.9)(-0.5,3.1)(-0.1,3.1)\rput(-0.3,4){$_n$}
\end{pspicture}
\ \ 
\overset{^\textrm{\tiny BYBE$_{1,1}$}}{=}  \frac1{\eta(w)}\ \  
\psset{unit=0.6364cm}
\begin{pspicture}[shift=-3.3](-0.7,-0.5)(3.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(0.5,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(0.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(0.6,1.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,2.5)(0.5,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(0.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(0.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(0.5,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,5.5)(0.5,5.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.5,5.5)(2.8,5.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.5,4.5)(2.8,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.5,3.5)(2.8,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.5,2.5)(2.8,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.4,1.5)(2.8,1.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,1.5)(2.8,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(1.4,0.5)(2.8,0.5)\psline[linecolor=white,linewidth=2pt]{-}(1.4,0.5)(2.8,0.5)
\psarc[linecolor=blue,linewidth=4pt]{-}(2.8,1){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(2.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(2.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(2.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,2)(2,3)(3,2)(2,1)(1,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,5)(1,6)(2,5)(1,4)(0,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,4)(2,5)(3,4)(2,3)(1,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,2)(2,3)(1,4)(0,3)(1,2)
\psline{-}(-0.5,0)(-0.5,6)
\psline[linewidth=1.75pt]{-}(1,0)(3,2)(2,3)(0,1)(1,0)
\psarc[linewidth=0.025]{-}(0,1){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,3){0.21}{-45}{45}
\rput(1,1){\small$u_0$}\rput(1,1.35){\tiny{$_{(1,n\!-\!1)}$}}
\rput(1,5){\small$u_{n\!-\!1}$}\rput(1,5.35){\tiny{$_{(1,1)}$}}
\rput(2,4){$v_0$}\rput(2,4.35){\tiny{$_{(1,1)}$}}
\rput(2,2){$v_1$}\rput(2,2.35){\tiny{$_{(1,n\!-\!1)}$}}
\rput(1,3){$w$}\rput(1,3.35){\tiny{$_{(1,n\!-\!1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,1.1)(-0.1,2.9)(-0.5,2.9)(-0.5,1.1)(-0.1,1.1)\rput(-0.3,2){$_n$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,3.1)(-0.1,4.9)(-0.5,4.9)(-0.5,3.1)(-0.1,3.1)\rput(-0.3,4){$_n$}
\end{pspicture}
\end{equation*} 
\be 
\overset{^\textrm{\tiny BYBE$_{1,n-1}$}}{=}  \frac1{\eta(w)}\ \  
\psset{unit=0.6364cm}\begin{pspicture}[shift=-3.3](-0.7,-0.5)(5.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(4.8,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(3.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(3.6,1.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,2.5)(0.5,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(0.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(0.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(0.5,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,5.5)(0.5,5.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.5,1.5)(4.8,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(4.4,2.5)(4.8,2.5)
\psline[linecolor=white,linewidth=2pt]{-}(4.4,2.5)(4.8,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.6,2.5)(1.4,2.5)\psline[linecolor=white,linewidth=2pt]{-}(2.6,2.5)(1.4,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,3.5)(4.8,3.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,3.5)(4.8,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(2.5,4.5)(4.8,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.5,5.5)(4.8,5.5)
\psarc[linecolor=blue,linewidth=1.5pt]{-}(4.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(4.8,3){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(4.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(4.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,3)(3,4)(4,3)(3,2)(2,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,2)(4,3)(5,2)(4,1)(3,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,5)(1,6)(2,5)(1,4)(0,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,4)(2,5)(3,4)(2,3)(1,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,2)(2,3)(1,4)(0,3)(1,2)
\psline{-}(-0.5,0)(-0.5,6)
\psline[linewidth=1.75pt]{-}(0,3)(1,2)(2,3)(3,2)(4,3)(2,5)(0,3)
\psarc[linewidth=0.025]{-}(2,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,3){0.21}{-45}{45}
\rput(3,3){\small$u_{n\!-\!2}$}\rput(3,3.35){\tiny{$_{(n\!-\!1,1)}$}}
\rput(1,5){\small$u_{n\!-\!1}$}\rput(1,5.35){\tiny{$_{(1,1)}$}}
\rput(2,4){$v_0$}\rput(2,4.35){\tiny{$_{(1,1)}$}}
\rput(4,2){\small$v_{n\!-\!1}$}\rput(4,2.35){\tiny{$_{(n\!-\!1,1)}$}}
\rput(1,3){$w$}\rput(1,3.35){\tiny{$_{(1,n\!-\!1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,1.1)(-0.1,2.9)(-0.5,2.9)(-0.5,1.1)(-0.1,1.1)\rput(-0.3,2){$_n$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,3.1)(-0.1,4.9)(-0.5,4.9)(-0.5,3.1)(-0.1,3.1)\rput(-0.3,4){$_n$}
\end{pspicture}
\ \ \overset{^\textrm{\tiny YBE}}{=}  \frac1{\eta(w)}\ \  
\psset{unit=0.6364cm}
\begin{pspicture}[shift=-3.3](-0.7,-0.5)(5.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(4.8,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(3.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(3.6,1.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,2.5)(2.5,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(1.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(1.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(0.5,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,5.5)(0.5,5.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.5,1.5)(4.8,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(4.4,2.5)(4.8,2.5)\psline[linecolor=white,linewidth=2pt]{-}(4.4,2.5)(4.8,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(4.4,3.5)(4.8,3.5)\psline[linecolor=white,linewidth=2pt]{-}(4.4,3.5)(4.8,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.5,4.5)(4.8,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.4,4.5)(3.6,4.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,4.5)(3.6,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(1.5,5.5)(4.8,5.5)
\psarc[linecolor=blue,linewidth=1.5pt]{-}(4.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(4.8,3){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(4.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(4.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,3)(3,4)(4,3)(3,2)(2,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,2)(4,3)(5,2)(4,1)(3,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,5)(1,6)(2,5)(1,4)(0,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,4)(2,5)(3,4)(2,3)(1,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,3)(5,4)(4,5)(3,4)(4,3)
\psline{-}(-0.5,0)(-0.5,6)
\psarc[linewidth=0.025]{-}(2,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,4){0.21}{-45}{45}
\rput(2,4){\small$u_{n\!-\!2}$}\rput(2,4.35){\tiny{$_{(n\!-\!1,1)}$}}
\rput(1,5){\small$u_{n\!-\!1}$}\rput(1,5.35){\tiny{$_{(1,1)}$}}
\rput(3,3){$v_0$}\rput(3,3.35){\tiny{$_{(1,1)}$}}
\rput(4,2){\small$v_{n\!-\!1}$}\rput(4,2.35){\tiny{$_{(n\!-\!1,1)}$}}
\rput(4,4){$w$}\rput(4,4.35){\tiny{$_{(1,n\!-\!1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,1.1)(-0.1,2.9)(-0.5,2.9)(-0.5,1.1)(-0.1,1.1)\rput(-0.3,2){$_n$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,3.1)(-0.1,4.9)(-0.5,4.9)(-0.5,3.1)(-0.1,3.1)\rput(-0.3,4){$_n$}
\end{pspicture}
\begin{pspicture}[shift=-0.9](0,-1)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)(0,0)
\psarc[linewidth=0.025]{-}(0,0){0.21}{-45}{45}
\rput(1,0){$u$}\rput(1,0.35){\tiny{$_{(m,n)}$}}
\end{pspicture} \ \ = \ \ 
\begin{pspicture}[shift=-1.6](0.8,1)(4.2,4.0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,1)(4,2)(3,3)(2,2)(3,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(2,4)(1,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=pink](2.9,1.1)(2.65,0.85)(.85,2.65)(1.1,2.9)(2.9,1.1)\rput(1.875,1.875){\tiny{$_m$}}
\pspolygon[fillstyle=solid,fillcolor=pink](3.9,2.1)(4.15,2.35)(2.35,4.15)(2.1,3.9)(3.9,2.1)\rput(3.125,3.125){\tiny{$_m$}}
\rput(3,2){\small$u_0$}\rput(3,2.35){\tiny{$_{(1,n)}$}}
\rput(2,3){\scriptsize$u_{-\!1}$}\rput(2,3.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\psarc[linewidth=0.025]{-}(2,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\end{pspicture}
\begin{pspicture}[shift=-2.9](-0.7,-0.5)(5.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(1.5,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(0.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(0.6,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,2.5)(0.6,2.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,2.5)(0.6,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(1.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(1.6,3.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,4.5)(3.8,4.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,4.5)(3.8,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,5.5)(3.8,5.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.4,3.5)(3.8,3.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,3.5)(3.8,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.5,2.5)(3.8,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,1.5)(3.8,1.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,1.5)(3.8,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.4,0.5)(3.8,0.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,0.5)(3.8,0.5)
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,1){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,4){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,4){0.5}{-90}{90}
\psbezier[linecolor=blue,linewidth=1.5pt]{-}(3.8,2.5)(5,2.5)(5,5.5)(3.8,5.5)
\psarc[linewidth=0.025]{-}(0,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,1){0.21}{-45}{45}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,2)(1,3)(2,2)(1,1)(0,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(3,3)(2,2)(1,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(4,2)(3,1)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,1)(2,2)(3,1)(2,0)(1,1)
\psline{-}(-0.5,0)(-0.5,6)
\psarc[linewidth=0.025]{-}(0,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,1){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,2){0.21}{-45}{45}
\rput(1,2){\small$u_{-\!1}$}\rput(1,2.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(2,3){\small$v_{-\!1}$}\rput(2,3.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(3,2){\small$v_0$}\rput(3,2.35){\tiny{$_{(1,n)}$}}
\rput(2,1){\small$u_0$}\rput(2,1.35){\tiny{$_{(1,n)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,0.1)(-0.1,1.9)(-0.5,1.9)(-0.5,0.1)(-0.1,0.1)\rput(-0.3,1){\scriptsize$_m$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,4.1)(-0.1,5.9)(-0.5,5.9)(-0.5,4.1)(-0.1,4.1)\rput(-0.3,5){\scriptsize$_m$}
\end{pspicture} \ \ =  \ \frac1{\tilde\eta(w)} \ \ 
\psset{unit=0.6364cm}
\begin{pspicture}[shift=-2.9](-0.7,-0.5)(5.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(1.5,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(0.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(0.6,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,2.5)(0.6,2.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,2.5)(0.6,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(1.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(1.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(2.5,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,5.5)(3.8,5.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,5.5)(3.8,5.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,4.5)(3.8,4.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,4.5)(3.8,4.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.5,3.5)(3.8,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.5,2.5)(3.8,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,1.5)(3.8,1.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,1.5)(3.8,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.4,0.5)(3.8,0.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,0.5)(3.8,0.5)
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,1){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=1.5pt]{-}(3.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,5){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,2)(1,3)(2,2)(1,1)(0,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(3,3)(2,2)(1,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(4,2)(3,1)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,1)(2,2)(3,1)(2,0)(1,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,4)(3,5)(4,4)(3,3)(2,4)
\psline{-}(-0.5,0)(-0.5,6)
\psline[linewidth=1.75pt]{-}(2,0)(4,2)(3,3)(1,1)(2,0)
\psarc[linewidth=0.025]{-}(0,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,1){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,4){0.21}{-45}{45}
\rput(1,2){\small$u_{-\!1}$}\rput(1,2.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(2,3){\small$v_{-\!1}$}\rput(2,3.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(3,2){\small$v_0$}\rput(3,2.35){\tiny{$_{(1,n)}$}}
\rput(2,1){\small$u_0$}\rput(2,1.35){\tiny{$_{(1,n)}$}}
\rput(3,4){\small$w$}\rput(3,4.35){\tiny{$_{(m\!-\!1\!,1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,0.1)(-0.1,1.9)(-0.5,1.9)(-0.5,0.1)(-0.1,0.1)\rput(-0.3,1){\scriptsize$_m$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,4.1)(-0.1,5.9)(-0.5,5.9)(-0.5,4.1)(-0.1,4.1)\rput(-0.3,5){\scriptsize$_m$}
\end{pspicture}
\nonumber\\ & \hspace{-0.4cm}
\overset{^\textrm{\tiny BYBE$_{1,n}$}}{=} \frac1{\tilde\eta(w)} \ \ 
\psset{unit=0.6364cm}
\begin{pspicture}[shift=-2.9](-0.7,-0.5)(6.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(5.8,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(0.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(0.6,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,2.5)(0.6,2.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,2.5)(0.6,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(1.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(1.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(2.5,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,5.5)(3.8,5.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,5.5)(3.8,5.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,4.5)(3.8,4.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,4.5)(3.8,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(4.4,3.5)(5.8,3.5)\psline[linecolor=white,linewidth=2pt]{-}(4.4,3.5)(5.8,3.5)
\psline[linecolor=blue,linewidth=4pt]{-}(5.4,2.5)(5.8,2.5)\psline[linecolor=blue,linewidth=4pt]{-}(2.4,2.5)(3.6,2.5)
\psline[linecolor=white,linewidth=2pt]{-}(5.4,2.5)(5.8,2.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,2.5)(3.6,2.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(5.5,1.5)(5.8,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(1.4,1.5)(4.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(1.4,1.5)(4.6,1.5)
\psarc[linecolor=blue,linewidth=1.5pt]{-}(5.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(5.8,3){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(5.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,5){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,5){0.5}{-90}{90}
\psarc[linewidth=0.025]{-}(0,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(4,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,4){0.21}{-45}{45}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,2)(1,3)(2,2)(1,1)(0,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(3,3)(2,2)(1,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,3)(4,4)(5,3)(4,2)(3,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,4)(3,5)(4,4)(3,3)(2,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,2)(5,3)(6,2)(5,1)(4,2)
\psline{-}(-0.5,0)(-0.5,6)
\psline[linewidth=1.75pt]{-}(3,3)(2,2)(1,3)(3,5)(5,3)(4,2)(3,3)
\psarc[linewidth=0.025]{-}(0,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(4,2){0.21}{-45}{45}
\rput(1,2){\small$u_{-\!1}$}\rput(1,2.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(2,3){\small$v_{-\!1}$}\rput(2,3.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(4,3){\small$u_{n\!-\!1}$}\rput(4,3.35){\tiny{$_{(n,1)}$}}
\rput(5,2){\small$v_{n\!-\!1}$}\rput(5,2.35){\tiny{$_{(n,1)}$}}
\rput(3,4){\small$w$}\rput(3,4.35){\tiny{$_{(m\!-\!1\!,1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,0.1)(-0.1,1.9)(-0.5,1.9)(-0.5,0.1)(-0.1,0.1)\rput(-0.3,1){\scriptsize$_m$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,4.1)(-0.1,5.9)(-0.5,5.9)(-0.5,4.1)(-0.1,4.1)\rput(-0.3,5){\scriptsize$_m$}
\end{pspicture} \ \ 
 \overset{^\textrm{\tiny YBE}}{=} \frac1{\tilde\eta(w)} \ \ 
\psset{unit=0.6364cm}
\begin{pspicture}[shift=-2.9](-0.7,-0.5)(5.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(3.8,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(0.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(0.6,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,2.5)(0.6,2.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,2.5)(0.6,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(0.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(0.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(0.5,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(1.4,4.5)(2.6,4.5)\psline[linecolor=white,linewidth=2pt]{-}(1.4,4.5)(2.6,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,5.5)(3.8,5.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,5.5)(3.8,5.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,4.5)(3.8,4.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,4.5)(3.8,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,3.5)(3.8,3.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,3.5)(3.8,3.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,2.5)(3.8,2.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,2.5)(3.8,2.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.5,1.5)(3.8,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(1.4,1.5)(2.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(1.4,1.5)(2.6,1.5)
\psarc[linecolor=blue,linewidth=1.5pt]{-}(3.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,3){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,5){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,2)(1,3)(2,2)(1,1)(0,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(3,3)(2,2)(1,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,4)(3,5)(4,4)(3,3)(2,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(4,2)(3,1)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,4)(1,5)(2,4)(1,3)(0,4)
\psline{-}(-0.5,0)(-0.5,6)
\psline[linewidth=1.75pt]{-}(0,2)(2,4)(4,2)(3,1)(2,2)(1,1)(0,2)
\psarc[linewidth=0.025]{-}(0,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,4){0.21}{-45}{45}
\rput(1,2){\small$u_{-\!1}$}\rput(1,2.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(3,4){\small$v_{-\!1}$}\rput(3,4.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(1,4){\small$u_{n\!-\!1}$}\rput(1,4.35){\tiny{$_{(n,1)}$}}
\rput(3,2){\small$v_{n\!-\!1}$}\rput(3,2.35){\tiny{$_{(n,1)}$}}
\rput(2,3){\small$w$}\rput(2,3.35){\tiny{$_{(m\!-\!1\!,1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,0.1)(-0.1,1.9)(-0.5,1.9)(-0.5,0.1)(-0.1,0.1)\rput(-0.3,1){\scriptsize$_m$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,4.1)(-0.1,5.9)(-0.5,5.9)(-0.5,4.1)(-0.1,4.1)\rput(-0.3,5){\scriptsize$_m$}
\end{pspicture}
\\&\hspace{-0.12cm}\overset{^\textrm{\tiny YBE}}{=} \frac1{\tilde\eta(w)} \ \ 
\psset{unit=0.6364cm}
\begin{pspicture}[shift=-2.9](-0.7,-0.5)(6.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(5.8,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(2.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(2.6,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,2.5)(1.6,2.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,2.5)(1.6,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(0.6,3.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.4,3.5)(3.6,3.5)
\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(0.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,3.5)(3.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(0.5,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(1.4,4.5)(4.6,4.5)\psline[linecolor=white,linewidth=2pt]{-}(1.4,4.5)(4.6,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,5.5)(5.8,5.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,5.5)(5.8,5.5)
\psline[linecolor=blue,linewidth=4pt]{-}(5.4,4.5)(5.8,4.5)\psline[linecolor=white,linewidth=2pt]{-}(5.4,4.5)(5.8,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(5.4,3.5)(5.8,3.5)\psline[linecolor=white,linewidth=2pt]{-}(5.4,3.5)(5.8,3.5)
\psline[linecolor=blue,linewidth=4pt]{-}(4.4,2.5)(5.8,2.5)\psline[linecolor=white,linewidth=2pt]{-}(4.4,2.5)(5.8,2.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.5,1.5)(5.8,1.5)
\psarc[linecolor=blue,linewidth=1.5pt]{-}(5.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(5.8,3){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(5.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(5.8,5){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(5.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(3,3)(2,2)(1,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(4,2)(3,1)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,4)(1,5)(2,4)(1,3)(0,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,3)(4,4)(5,3)(4,2)(3,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,4)(5,5)(6,4)(5,3)(4,4)
\psline{-}(-0.5,0)(-0.5,6)
\psline[linewidth=1.75pt]{-}(3,3)(5,5)(6,4)(4,2)(3,3)
\psarc[linewidth=0.025]{-}(3,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(4,4){0.21}{-45}{45}
\rput(4,3){\small$u_{-\!1}$}\rput(4,3.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(5,4){\small$v_{-\!1}$}\rput(5,4.35){\tiny{$_{(m\!-\!1\!,n)}$}}
\rput(1,4){\small$u_{n\!-\!1}$}\rput(1,4.35){\tiny{$_{(n,1)}$}}
\rput(2,3){\small$v_{n\!-\!1}$}\rput(2,3.35){\tiny{$_{(n,1)}$}}
\rput(3,2){\small$w$}\rput(3,2.35){\tiny{$_{(m\!-\!1\!,1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,0.1)(-0.1,1.9)(-0.5,1.9)(-0.5,0.1)(-0.1,0.1)\rput(-0.3,1){\scriptsize$_m$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,4.1)(-0.1,5.9)(-0.5,5.9)(-0.5,4.1)(-0.1,4.1)\rput(-0.3,5){\scriptsize$_m$}
\end{pspicture} \ \ 
\overset{^\textrm{\tiny BYBE$_{m-1,n}$}}{=} \frac1{\tilde\eta(w)} \ \ 
\psset{unit=0.6364cm}
\begin{pspicture}[shift=-2.9](-0.7,-0.5)(4.5,6)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,0.5)(3.8,0.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,1.5)(2.6,1.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,1.5)(2.6,1.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,2.5)(1.6,2.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,2.5)(1.6,2.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,3.5)(0.6,3.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,3.5)(0.6,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.5,4.5)(0.5,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(-0.5,5.5)(1.6,5.5)\psline[linecolor=white,linewidth=2pt]{-}(-0.5,5.5)(1.6,5.5)
\psline[linecolor=blue,linewidth=4pt]{-}(2.4,5.5)(3.8,5.5)\psline[linecolor=white,linewidth=2pt]{-}(2.4,5.5)(3.8,5.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,4.5)(3.8,4.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,4.5)(3.8,4.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,3.5)(3.8,3.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,3.5)(3.8,3.5)
\psline[linecolor=blue,linewidth=4pt]{-}(3.4,2.5)(3.8,2.5)\psline[linecolor=white,linewidth=2pt]{-}(3.4,2.5)(3.8,2.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(3.5,1.5)(3.8,1.5)
\psarc[linecolor=blue,linewidth=1.5pt]{-}(3.8,1){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,3){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,3){0.5}{-90}{90}
\psarc[linecolor=blue,linewidth=4pt]{-}(3.8,5){0.5}{-90}{90}\psarc[linecolor=white,linewidth=2pt]{-}(3.8,5){0.5}{-90}{90}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(3,3)(2,2)(1,3)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(4,2)(3,1)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,4)(1,5)(2,4)(1,3)(0,4)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,5)(2,6)(3,5)(2,4)(1,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,4)(3,5)(4,4)(3,3)(2,4)
\psline{-}(-0.5,0)(-0.5,6)
\psarc[linewidth=0.025]{-}(1,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(1,3){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,2){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(0,4){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2,4){0.21}{-45}{45}
\rput(2,5){\small$u_{n\!-\!m}$}\rput(2,5.35){\tiny{$_{(n,m\!-\!1\!)}$}}
\rput(3,4){\small$v_{n\!-\!m}$}\rput(3,4.35){\tiny{$_{(n,m\!-\!1\!)}$}}
\rput(1,4){\small$u_{n\!-\!1}$}\rput(1,4.35){\tiny{$_{(n,1)}$}}
\rput(2,3){\small$v_{n\!-\!1}$}\rput(2,3.35){\tiny{$_{(n,1)}$}}
\rput(3,2){\small$w$}\rput(3,2.35){\tiny{$_{(m\!-\!1\!,1)}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,0.1)(-0.1,1.9)(-0.5,1.9)(-0.5,0.1)(-0.1,0.1)\rput(-0.3,1){\scriptsize$_m$}
\pspolygon[fillstyle=solid,fillcolor=pink](-0.1,4.1)(-0.1,5.9)(-0.5,5.9)(-0.5,4.1)(-0.1,4.1)\rput(-0.3,5){\scriptsize$_m$}
\end{pspicture}
\begin{pspicture}[shift=-3.9](-1.8,0)(5.5,8) 
\facegrid{(0,0)}{(4,8)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,1.5)(5.4,1.5)(5.4,6.5)(4,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,0.5)(5.8,0.5)(5.8,7.5)(4,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0.15)(0,3.85)(-0.15,4)(-0.3,3.85)(-0.3,0.15)(-0.15,0)(0,0.15)
\rput(-0.15,2){$_n$} 
\rput(0,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\scriptsize$u_{1}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\scriptsize$u_{1}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\scriptsize$u_{1}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,5){\rput(0.5,.4){\scriptsize$u_{2}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,5){\rput(0.5,.4){\scriptsize$u_{2}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,5){\rput(0.5,.4){\scriptsize$u_{2}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,7){\rput(0.5,.4){\scriptsize$u_{n}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,7){\rput(0.5,.4){\scriptsize$u_{n}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,7){\rput(0.5,.4){\scriptsize$u_{n}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,2.67){$\vdots$}
\rput(0.5,6.67){$\vdots$}
\rput(1.5,2.67){$\vdots$}
\rput(1.5,6.67){$\vdots$}
\rput(3.5,2.67){$\vdots$}
\rput(3.5,6.67){$\vdots$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\rput(2.5,5.5){$\ldots$}
\rput(2.5,7.5){$\ldots$}
\end{pspicture} 
\qquad \qquad
\Tb^{m,n}_0 = \
\begin{pspicture}[shift=-1.9](-0.5,0)(4.6,4.0)
\facegrid{(0,0)}{(4,4)}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,3){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(1,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(1,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(1,3){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(3,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(3,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(3,3){0.16}{0}{90}
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.3,0.5)(-0.5,0.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.3,1.5)(-0.5,1.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.3,2.5)(-0.5,2.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(-0.3,3.5)(-0.5,3.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.0,0.5)(4.2,0.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.0,1.5)(4.2,1.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.0,2.5)(4.2,2.5)
\psline[linecolor=blue,linewidth=1.5pt]{-}(4.0,3.5)(4.2,3.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0.15)(0,3.85)(-0.15,4)(-0.3,3.85)(-0.3,0.15)(-0.15,0)(0,0.15)
\rput(-0.15,2){$_n$}
\rput(0.5,.4){\small$u_0$}
\rput(1.5,.4){\small$u_0$}
\rput(3.5,.4){\small$u_0$}
\rput(0.5,1.4){\small$u_1$}
\rput(1.5,1.4){\small$u_1$}
\rput(3.5,1.4){\small$u_1$}
\rput(0.5,2.6){$\vdots$}
\rput(1.5,2.6){$\vdots$}
\rput(3.5,2.6){$\vdots$}
\rput(0.5,3.4){\scriptsize$u_{n\!-\!1}$}
\rput(1.5,3.4){\scriptsize$u_{n\!-\!1}$}
\rput(3.5,3.4){\scriptsize$u_{n\!-\!1}$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}\rput(0.5,1.75){\tiny{$_{(m,1)}$}}\rput(0.5,3.75){\tiny{$_{(m,1)}$}}
\rput(1.5,0.75){\tiny{$_{(m,1)}$}}\rput(1.5,1.75){\tiny{$_{(m,1)}$}}\rput(1.5,3.75){\tiny{$_{(m,1)}$}}
\rput(3.5,0.75){\tiny{$_{(m,1)}$}}\rput(3.5,1.75){\tiny{$_{(m,1)}$}}\rput(3.5,3.75){\tiny{$_{(m,1)}$}}
\end{pspicture}
\begin{pspicture}[shift=-3.9](-1.8,0)(5.5,8) 
\facegrid{(0,0)}{(4,8)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,1.5)(5.4,1.5)(5.4,6.5)(4,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,0.5)(5.8,0.5)(5.8,7.5)(4,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)
\rput(-0.15,2){$_n$}
\rput(0,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,5){\rput(0.5,.4){\small$v_1$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,5){\rput(0.5,.4){\small$v_1$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,5){\rput(0.5,.4){\small$v_1$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,2.67){$\vdots$}
\rput(0.5,6.67){$\vdots$}
\rput(1.5,2.67){$\vdots$}
\rput(1.5,6.67){$\vdots$}
\rput(3.5,2.67){$\vdots$}
\rput(3.5,6.67){$\vdots$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\rput(2.5,5.5){$\ldots$}
\rput(2.5,7.5){$\ldots$}
\end{pspicture} 
\ =\
\begin{pspicture}[shift=-3.9](-1.8,0)(5.5,8) 
\facegrid{(0,0)}{(4,8)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,1.5)(5.4,1.5)(5.4,6.5)(4,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,0.5)(5.8,0.5)(5.8,7.5)(4,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,0.15)(0,3.85)(-0.15,4)(-0.3,3.85)(-0.3,0.15)(-0.15,0)(0,0.15)
\rput(-0.15,2){$_n$}
\rput(0,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,5){\rput(0.5,.4){\small$v_1$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,5){\rput(0.5,.4){\small$v_1$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,5){\rput(0.5,.4){\small$v_1$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,2.67){$\vdots$}
\rput(0.5,6.67){$\vdots$}
\rput(1.5,2.67){$\vdots$}
\rput(1.5,6.67){$\vdots$}
\rput(3.5,2.67){$\vdots$}
\rput(3.5,6.67){$\vdots$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\rput(2.5,5.5){$\ldots$}
\rput(2.5,7.5){$\ldots$}
\end{pspicture}
\begin{pspicture}(0.1,.125)(0.425,0.5)
\psline[linewidth=0.7pt]{->}(0,0.35)(0.5,0.35)
\psline[linewidth=0.7pt]{->}(0.5,0.15)(0,0.15)
\end{pspicture}
\begin{pspicture}[shift=-3.9](-2.3,0)(5.5,8) 
\facegrid{(0,0)}{(4,8)}
\rput(-0.5,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,1.5)(5.4,1.5)(5.4,6.5)(4,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,0.5)(5.8,0.5)(5.8,7.5)(4,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,0.5)(0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,7.5)(0,7.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,3.9)(-0.8,3.9)(-0.8,1.1)(0,1.1)
\rput(-0.4,2.5){$_{n\!-\!1}$}
\rput(0,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,2.67){$\vdots$}
\rput(0.5,5.67){$\vdots$}
\rput(1.5,2.67){$\vdots$}
\rput(1.5,5.67){$\vdots$}
\rput(3.5,2.67){$\vdots$}
\rput(3.5,5.67){$\vdots$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\rput(2.5,6.5){$\ldots$}
\rput(2.5,7.5){$\ldots$}
\end{pspicture} 
\ - \frac{s_{n-1}(0)}{s_n(0)} \ 
\begin{pspicture}[shift=-3.9](-4.4,0)(5.5,8) 
\facegrid{(0,0)}{(4,8)}
\rput(-2.6,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,1.5)(5.4,1.5)(5.4,6.5)(4,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,0.5)(5.8,0.5)(5.8,7.5)(4,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,0.5)(0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.9,0.5)(-2.1,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.1,2.5)(-0.8,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.1,3.5)(-0.8,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.9,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.9,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.9,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.9,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.8,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2.1,1){-0.5}{90}{-90}
\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,3.9)(-0.8,3.9)(-0.8,1.1)(0,1.1)
\rput(-0.4,2.5){$_{n\!-\!1}$}
\rput(-2.1,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,3.9)(-0.8,3.9)(-0.8,1.1)(0,1.1)
\rput(-0.4,2.5){$_{n\!-\!1}$}}
\rput(0,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,2.67){$\vdots$}
\rput(0.5,5.67){$\vdots$}
\rput(1.5,2.67){$\vdots$}
\rput(1.5,5.67){$\vdots$}
\rput(3.5,2.67){$\vdots$}
\rput(3.5,5.67){$\vdots$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\rput(2.5,6.5){$\ldots$}
\rput(2.5,7.5){$\ldots$}
\end{pspicture}
\begin{pspicture}[shift=-3.9](-2.3,0)(5.5,8) 
\facegrid{(0,0)}{(4,8)}
\rput(-0.5,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,1.5)(5.4,1.5)(5.4,6.5)(4,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,0.5)(5.8,0.5)(5.8,7.5)(4,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,0.5)(0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,7.5)(0,7.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,3.9)(-0.8,3.9)(-0.8,1.1)(0,1.1)
\rput(-0.4,2.5){$_{n\!-\!1}$}
\rput(0,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,2.67){$\vdots$}
\rput(0.5,5.67){$\vdots$}
\rput(1.5,2.67){$\vdots$}
\rput(1.5,5.67){$\vdots$}
\rput(3.5,2.67){$\vdots$}
\rput(3.5,5.67){$\vdots$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\rput(2.5,6.5){$\ldots$}
\rput(2.5,7.5){$\ldots$}
\end{pspicture} 
\ = \
\begin{pspicture}[shift=-3.9](-2.3,0)(5.5,8) 
\facegrid{(0,0)}{(4,8)}
\rput(-0.5,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,1.5)(5.4,1.5)(5.4,6.5)(4,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,0.5)(5.8,0.5)(5.8,7.5)(4,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,0.5)(0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,7.5)(0,7.5)
\pspolygon[fillstyle=solid,fillcolor=orange](0,1.1)(0,3.9)(-0.4,4.3)(-0.8,3.9)(-0.8,1.1)(-0.4,0.7)(0,1.1)
\rput(-0.4,2.5){$_{n\!-\!1}$}
\rput(0,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,2.67){$\vdots$}
\rput(0.5,5.67){$\vdots$}
\rput(1.5,2.67){$\vdots$}
\rput(1.5,5.67){$\vdots$}
\rput(3.5,2.67){$\vdots$}
\rput(3.5,5.67){$\vdots$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\rput(2.5,6.5){$\ldots$}
\rput(2.5,7.5){$\ldots$}
\end{pspicture}
\begin{pspicture}[shift=-3.9](-1.9,0)(5.5,8) 
\facegrid{(0,0)}{(4,8)}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,1.5)(5.4,1.5)(5.4,6.5)(4,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,0.5)(5.8,0.5)(5.8,7.5)(4,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,0.5)(0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,7.5)(0,7.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,3.9)(-0.8,3.9)(-0.8,1.1)(0,1.1)
\rput(-0.4,2.5){$_{n\!-\!1}$}
\rput(0,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,0){\rput(0.5,.4){\small$u_0$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,1){\rput(0.5,.4){\small$u_1$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,3){\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,6){\rput(0.5,.4){\scriptsize$v_{n\!-\!2}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,7){\rput(0.5,.4){\scriptsize$v_{n\!-\!1}$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,2.67){$\vdots$}
\rput(0.5,5.67){$\vdots$}
\rput(1.5,2.67){$\vdots$}
\rput(1.5,5.67){$\vdots$}
\rput(3.5,2.67){$\vdots$}
\rput(3.5,5.67){$\vdots$}
\rput(2.5,0.5){$\ldots$}
\rput(2.5,1.5){$\ldots$}
\rput(2.5,3.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\rput(2.5,6.5){$\ldots$}
\rput(2.5,7.5){$\ldots$}
\end{pspicture} 
= - \frac{s_{n-1}(0)}{s_n(0)} \big[q^m(u_1)q^m(-v_{n-3})\big]^N
\begin{pspicture}[shift=-3.9](-1.9,0)(5.5,8) 
\psline[linewidth=4pt,linecolor=blue]{-}(-0.8,6.5)(0,6.5)\psline[linewidth=2pt,linecolor=white]{-}(-0.8,6.5)(0,6.5)
\psline[linewidth=4pt,linecolor=blue]{-}(-0.8,7.5)(0,7.5)\psline[linewidth=2pt,linecolor=white]{-}(-0.8,7.5)(0,7.5)
\psbezier[linewidth=4pt,linecolor=blue]{-}(4,0.5)(6.2,0.5)(6.2,7.5)(4,7.5)
\psbezier[linewidth=2pt,linecolor=white]{-}(4,0.5)(6.2,0.5)(6.2,7.5)(4,7.5)
\psbezier[linewidth=4pt,linecolor=blue]{-}(4,1.5)(5.6,1.5)(5.6,6.5)(4,6.5)
\psbezier[linewidth=2pt,linecolor=white]{-}(4,1.5)(5.6,1.5)(5.6,6.5)(4,6.5)
\facegrid{(0,0)}{(4,8)}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=4pt,linecolor=blue]{-}(-0.3,7){0.5}{90}{-90}\psarc[linewidth=2pt,linecolor=white]{-}(-0.3,7){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(4,2.5)(5,2.5)(5,5.5)(4,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,0.5)(0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,5.5)(0,5.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,3.9)(-0.8,3.9)(-0.8,1.1)(0,1.1)
\rput(-0.4,2.5){$_{n\!-\!1}$}
\rput(0,2){\rput(0.5,.4){\small$u_2$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(1,2){\rput(0.5,.4){\small$u_2$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(3,2){\rput(0.5,.4){\small$u_2$}\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}\rput(0.5,0.75){\tiny{$_{(m,1)}$}}}
\rput(0,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(1,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(3,4){\rput(0.5,.4){\small$v_0$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}\rput(0.5,0.75){\tiny{$_{(1,m)}$}}}
\rput(0.5,3.67){$\vdots$}
\rput(0.5,5.67){$\vdots$}
\rput(1.5,3.67){$\vdots$}
\rput(1.5,5.67){$\vdots$}
\rput(3.5,3.67){$\vdots$}
\rput(3.5,5.67){$\vdots$}
\rput(2.5,2.5){$\ldots$}
\rput(2.5,4.5){$\ldots$}
\multiput(0,6)(1,0){4}{\floopb}
\multiput(0,7)(1,0){4}{\floopa}
\multiput(1,1)(1,0){3}{\floopb}
\multiput(1,0)(1,0){3}{\floopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,1){0.5}{-90}{90}
\psarc[linewidth=4pt,linecolor=blue]{-}(1,0){0.5}{90}{180}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=4pt,linecolor=blue]{-}(1,2){0.5}{180}{-90}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(1,2){0.5}{180}{-90}
\psframe[linewidth=.40pt](0,0)(1,2)
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}[shift=-4.9](-2.5,0)(0,10)
\rput(-0.5,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.5,0.5)(-2.5,9.5)(-0.3,9.5)
}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.8,4.9)(-0.8,0.1)(0,0.1)\rput(-0.36,2.5){$_{_{n\!+\!1}}$}
\rput(0,5){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.8,4.9)(-0.8,0.1)(0,0.1)\rput(-0.36,2.5){$_{_{n\!+\!1}}$}}
\end{pspicture} 
\ =  \frac{1}{
 \alpha_L^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}}
}  \
\begin{pspicture}[shift=-4.9](-7.2,0)(0,10)
\rput(-5.5,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9){0.5}{90}{-90}
}
\multiput(-0.8,5)(-1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(-1,-1)(-2,0)(-1,1)}
\psarc[linewidth=0.025]{-}(-2.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-4.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-5.8,8){0.21}{-45}{45}
\rput(-4.8,8){$_{-v_0}$}
\rput(-3.8,7){$_{-v_1}$}
\rput(-2.65,5.85){$.$}\rput(-2.8,6){$.$}\rput(-2.95,6.15){$.$}
\rput(-1.8,5){$_{-v_{n\!-\!1}}$}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.8,4.9)(-0.8,0.1)(0,0.1)\rput(-0.36,2.5){$_{_{n\!+\!1}}$}
\rput(0,5){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.8,4.9)(-0.8,0.1)(0,0.1)\rput(-0.36,2.5){$_{_{n\!+\!1}}$}}
\rput(-0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(-5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(-5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,4.5)(-1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,5.5)(-2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,6.5)(-3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,7.5)(-4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,8.5)(-4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-5.0,9.5)}
\end{pspicture} 
\qquad \qquad \quad
\begin{pspicture}[shift=-4.9](0,0)(2.5,10)
\rput(0.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,5){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(1.0,3.5)(1.0,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.4,2.5)(1.4,7.5)(0,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.8,1.5)(1.8,8.5)(0,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(2.2,0.5)(2.2,9.5)(0,9.5)
}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.8,4.9)(0.8,0.1)(0,0.1)\rput(0.44,2.5){$_{_{n\!+\!1}}$}
\rput(0,5){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.8,4.9)(0.8,0.1)(0,0.1)\rput(0.44,2.5){$_{_{n\!+\!1}}$}}
\end{pspicture} 
 \ =  \frac{1}{
 \alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}}
} \  
\begin{pspicture}[shift=-4.9](0,0)(7.2,10)
\rput(5.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{-90}{90}
}
\multiput(0.8,5)(1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,-1)(2,0)(1,1)}
\psarc[linewidth=0.025]{-}(0.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3.8,8){0.21}{-45}{45}
\rput(4.85,8){$_{v_0}$}
\rput(3.85,7){$_{v_1}$}
\rput(2.65,5.85){$.$}\rput(2.8,6){$.$}\rput(2.95,6.15){$.$}
\rput(1.85,5){$_{v_{n\!-\!1}}$}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.8,4.9)(0.8,0.1)(0,0.1)\rput(0.44,2.5){$_{_{n\!+\!1}}$}
\rput(0,5){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.8,4.9)(0.8,0.1)(0,0.1)\rput(0.44,2.5){$_{_{n\!+\!1}}$}}
\rput(0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,4.5)(1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,5.5)(2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,6.5)(3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,7.5)(4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,8.5)(4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(5.0,9.5)}
\end{pspicture}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}}
 = \prod_{i=0}^{n-1}s_0(-v_{i}) = \prod_{j=n}^{2n-1}s_j(2u-\mu), \qquad 
 \alpha_R^{
\psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
\begin{pspicture}(-0.3,.125)(0.8,0.5) 
\psarc[linewidth=0.7pt]{-}(0.7,0.25){0.10}{-90}{90}
\psarc[linewidth=0.7pt]{-}(-.2,0.25){0.10}{90}{-90}
\psline[linewidth=0.7pt]{-}(0.7,0.35)(0.6,0.35)
\psline[linewidth=0.7pt]{->}(0.7,0.15)(0.6,0.15)
\psline[linewidth=0.7pt]{->}(-0.2,0.35)(-0.1,0.35)
\psline[linewidth=0.7pt]{-}(-0.2,0.15)(-0.1,0.15)
\psline[linewidth=0.7pt]{->}(0,0.35)(0.5,0.35)
\psline[linewidth=0.7pt]{->}(0.5,0.15)(0,0.15)
\end{pspicture}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}}
 \alpha_R^{
\psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}}
\Db^{m,n+1}_0 = \ 
\begin{pspicture}[shift=-4.9](-7.6,0)(9.8,10)
\facegrid{(0,0)}{(3,10)}
\rput(-5.5,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9){0.5}{90}{-90}
}
\multiput(-0.8,5)(-1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(-1,-1)(-2,0)(-1,1)}
\psarc[linewidth=0.025]{-}(-2.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-4.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-5.8,8){0.21}{-45}{45}
\rput(-4.8,8){\small$-v_0$}
\rput(-3.8,7){\small$-v_1$}
\rput(-2.65,5.85){$.$}\rput(-2.8,6){$.$}\rput(-2.95,6.15){$.$}
\rput(-1.8,5){\small$-v_{n\!-\!1}$}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.8,4.9)(-0.8,0.1)(0,0.1)\rput(-0.4,2.5){$_{n\!+\!1}$}
\rput(-0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(-5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(-5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,4.5)(-1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,5.5)(-2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,6.5)(-3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,7.5)(-4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,8.5)(-4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-5.0,9.5)
}
\rput(2.2,4){
\rput(5.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{-90}{90}
}
\multiput(0.8,5)(1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,-1)(2,0)(1,1)}
\psarc[linewidth=0.025]{-}(0.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3.8,8){0.21}{-45}{45}
\rput(4.8,8){\small$v_0$}
\rput(3.8,7){\small$v_1$}
\rput(2.65,5.85){$.$}\rput(2.8,6){$.$}\rput(2.95,6.15){$.$}
\rput(1.8,5){\small$v_{n\!-\!1}$}
\rput(0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,4.5)(1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,5.5)(2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,6.5)(3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,7.5)(4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,8.5)(4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(5.0,9.5)}
}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,9.5)(0,9.5)
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.4){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.4){\small$u_{n\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.4){\small$u_n$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\scriptsize$u_1\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\scriptsize$u_2\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\scriptsize$u_n\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{n\!+\!1\!}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\rput(0.5,2.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}\rput(1.5,5.5){$\ldots$}
\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\end{pspicture}
\begin{pspicture}[shift=-4.9](-7.1,0)(9.8,10)
\facegrid{(0,0)}{(3,10)}
\rput(-5.0,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9){0.5}{90}{-90}
}
\multiput(-0.3,5)(-1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(-1,-1)(-2,0)(-1,1)}
\psarc[linewidth=0.025]{-}(-2.3,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-4.3,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-5.3,8){0.21}{-45}{45}
\rput(-4.3,8){\small$-v_0$}
\rput(-3.3,7){\small$-v_1$}
\rput(-2.15,5.85){$.$}\rput(-2.3,6){$.$}\rput(-2.45,6.15){$.$}
\rput(-1.3,5){\small$-v_{n\!-\!1}$}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize$_{n}$}
\rput(-0.3,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(-5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(-5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,4.5)(-1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,5.5)(-2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,6.5)(-3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,7.5)(-4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,8.5)(-4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-5.0,9.5)
}
\rput(2.2,4){
\rput(5.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{-90}{90}
}
\multiput(0.8,5)(1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,-1)(2,0)(1,1)}
\psarc[linewidth=0.025]{-}(0.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3.8,8){0.21}{-45}{45}
\rput(4.8,8){\small$v_0$}
\rput(3.8,7){\small$v_1$}
\rput(2.65,5.85){$.$}\rput(2.8,6){$.$}\rput(2.95,6.15){$.$}
\rput(1.8,5){\small$v_{n\!-\!1}$}
\rput(0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,4.5)(1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,5.5)(2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,6.5)(3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,7.5)(4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,8.5)(4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(5.0,9.5)}
}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(0,9.5)
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.4){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.4){\small$u_n$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\scriptsize$u_1\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\scriptsize$u_2\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\scriptsize$u_n\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{n\!+\!1\!}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\rput(0.5,2.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}\rput(1.5,5.5){$\ldots$}
\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\end{pspicture}
\label{eq:E5} 
\ee
\be \hspace{-0.40cm}= \ 
\begin{pspicture}[shift=-1.9](-2.3,0)(5.3,4)
\psarc[linewidth=4pt,linecolor=blue]{-}(-1.8,1){0.5}{90}{-90}\psarc[linewidth=2pt,linecolor=white]{-}(-1.8,1){0.5}{90}{-90}
\psarc[linewidth=4pt,linecolor=blue]{-}(4.8,1){0.5}{-90}{90}\psarc[linewidth=2pt,linecolor=white]{-}(4.8,1){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-1.8,3){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4.8,3){0.5}{-90}{90}
\psline[linewidth=4pt,linecolor=blue]{-}(0,0.5)(-1.8,0.5)\psline[linewidth=2pt,linecolor=white]{-}(0,0.5)(-1.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(-0.5,1.5)
\psline[linewidth=4pt,linecolor=blue]{-}(-1.8,1.5)(-1.4,1.5)\psline[linewidth=2pt,linecolor=white]{-}(-1.8,1.5)(-1.4,1.5)
\psline[linewidth=4pt,linecolor=blue]{-}(0,2.5)(-0.6,2.5)
\psline[linewidth=2pt,linecolor=white]{-}(0,2.5)(-0.5,2.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.8,2.5)(-1.5,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-1.8,3.5)
\psline[linewidth=4pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)\psline[linewidth=2pt,linecolor=white]{-}(3,0.5)(4.8,0.5)
\psline[linewidth=4pt,linecolor=blue]{-}(4.4,1.5)(4.8,1.5)
\psline[linewidth=2pt,linecolor=white]{-}(4.4,1.5)(4.8,1.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(3.5,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(4.5,2.5)(4.8,2.5)
\psline[linewidth=4pt,linecolor=blue]{-}(3,2.5)(3.6,2.5)\psline[linewidth=2pt,linecolor=white]{-}(3,2.5)(3.6,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(4.8,3.5)
\facegrid{(0,0)}{(3,4)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,2)(-1,3)(-2,2)(-1,1)(0,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](5,2)(4,3)(3,2)(4,1)(5,2)
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,2){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,3){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,2){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,3){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,n)}$}}\rput(0.5,2.75){\tiny{$_{(m,n)}$}}
\rput(2.5,0.75){\tiny{$_{(m,n)}$}}\rput(2.5,2.75){\tiny{$_{(m,n)}$}}
\rput(0.5,1.75){\tiny{$_{(m,1)}$}}\rput(0.5,3.75){\tiny{$_{(m,1)}$}}
\rput(2.5,1.75){\tiny{$_{(m,1)}$}}\rput(2.5,3.75){\tiny{$_{(m,1)}$}}
\rput(1.5,0.5){$\ldots$}
\rput(1.5,1.5){$\ldots$}
\rput(1.5,2.5){$\ldots$}
\rput(1.5,3.5){$\ldots$}
\rput(0.5,.5){$u_0$}
\rput(0.5,2.5){\scriptsize$\mu\!\!-\!\!u_{n\!-\!1}$}
\rput(2.5,.5){$u_0$}
\rput(2.5,2.5){\scriptsize$\mu\!\!-\!\!u_{n\!-\!1}$}
\rput(0.5,1.5){$u_n$}
\rput(0.5,3.5){\scriptsize$\mu\!-\!u_n$}
\rput(2.5,1.5){$u_n$}
\rput(2.5,3.5){\scriptsize$\mu\!-\!u_n$}
\rput(4,2){\small$v$}\rput(4,2.3){\tiny{$_{(1,n)}$}}\psarc[linewidth=0.025]{-}(3,2){0.21}{-45}{45}
\rput(-1,2){\small$-v$}\rput(-1,2.3){\tiny{$_{(n,1)}$}}\psarc[linewidth=0.025]{-}(-2,2){0.21}{-45}{45}
\end{pspicture}
\nonumber
\ee
\be 
= 
\begin{pspicture}[shift=-1.9](-4.3,0)(3.5,4)
\psarc[linewidth=4pt,linecolor=blue]{-}(-3.8,1){0.5}{90}{-90}\psarc[linewidth=2pt,linecolor=white]{-}(-3.8,1){0.5}{90}{-90}
\psarc[linewidth=4pt,linecolor=blue]{-}(3,1){0.5}{-90}{90}\psarc[linewidth=2pt,linecolor=white]{-}(3,1){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-3.8,3){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,3){0.5}{-90}{90}
\psline[linewidth=4pt,linecolor=blue]{-}(0,0.5)(-3.8,0.5)\psline[linewidth=2pt,linecolor=white]{-}(0,0.5)(-3.8,0.5)
\psline[linewidth=4pt,linecolor=blue]{-}(0,1.5)(-0.6,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.5,1.5)(-2.5,1.5)\psline[linewidth=4pt,linecolor=blue]{-}(-3.4,1.5)(-3.8,1.5)
\psline[linewidth=2pt,linecolor=white]{-}(0,1.5)(-0.5,1.5)\psline[linewidth=2pt,linecolor=white]{-}(-3.5,1.5)(-3.8,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(-0.5,2.5)
\psline[linewidth=4pt,linecolor=blue]{-}(-1.4,2.5)(-2.6,2.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-3.5,2.5)(-3.8,2.5)
\psline[linewidth=2pt,linecolor=white]{-}(-1.4,2.5)(-2.6,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-3.8,3.5)
\facegrid{(0,0)}{(3,4)}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,2)(-1,3)(-2,2)(-1,1)(0,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](-2,2)(-3,3)(-4,2)(-3,1)(-2,2)
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,2){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,3){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,2){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(2,3){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,n)}$}}\rput(0.5,1.75){\tiny{$_{(m,n)}$}}
\rput(2.5,0.75){\tiny{$_{(m,n)}$}}\rput(2.5,1.75){\tiny{$_{(m,n)}$}}
\rput(0.5,2.75){\tiny{$_{(m,1)}$}}\rput(0.5,3.75){\tiny{$_{(m,1)}$}}
\rput(2.5,2.75){\tiny{$_{(m,1)}$}}\rput(2.5,3.75){\tiny{$_{(m,1)}$}}
\rput(1.5,0.5){$\ldots$}
\rput(1.5,1.5){$\ldots$}
\rput(1.5,2.5){$\ldots$}
\rput(1.5,3.5){$\ldots$}
\rput(0.5,.5){$u_0$}
\rput(0.5,1.5){\scriptsize$\mu\!\!-\!\!u_{n\!-\!1}$}
\rput(2.5,.5){$u_0$}
\rput(2.5,1.5){\scriptsize$\mu\!\!-\!\!u_{n\!-\!1}$}
\rput(0.5,2.5){$u_n$}
\rput(0.5,3.5){\scriptsize$\mu\!-\!u_n$}
\rput(2.5,2.5){$u_n$}
\rput(2.5,3.5){\scriptsize$\mu\!-\!u_n$}
\rput(-1,2){$v$}\rput(-1,2.3){\tiny{$_{(1,n)}$}}\psarc[linewidth=0.025]{-}(-2,2){0.21}{-45}{45}
\rput(-3,2){$-v$}\rput(-3,2.3){\tiny{$_{(n,1)}$}}\psarc[linewidth=0.025]{-}(-4,2){0.21}{-45}{45}
\end{pspicture}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}}
 \alpha_R^{
\psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}}
\Db^{m,n+1}_0$ is
\be
\psset{unit=0.85} 
-\frac{s_{n}(0)}{s_{n+1}(0)} \ 
\begin{pspicture}[shift=-4.9](-8.9,0)(9.8,10)
\facegrid{(0,0)}{(3,10)}
\rput(-6.6,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9){0.5}{90}{-90}
}
\multiput(-1.9,5)(-1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(-1,-1)(-2,0)(-1,1)}
\psarc[linewidth=0.025]{-}(-3.9,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-5.9,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-6.9,8){0.21}{-45}{45}
\rput(-1.6,0){\rput(-4.3,8){\small$-v_0$}
\rput(-3.3,7){\small$-v_1$}
\rput(-2.15,5.85){$.$}\rput(-2.3,6){$.$}\rput(-2.45,6.15){$.$}
\rput(-1.3,5){\small$-v_{n\!-\!1}$}}
\rput(-1.6,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize$_{n}$}}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize$_{n}$}
\rput(-1.9,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(-5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(-5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,4.5)(-1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,5.5)(-2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,6.5)(-3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,7.5)(-4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,8.5)(-4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-5.0,9.5)
}
\rput(2.2,4){
\rput(5.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{-90}{90}
}
\multiput(0.8,5)(1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,-1)(2,0)(1,1)}
\psarc[linewidth=0.025]{-}(0.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3.8,8){0.21}{-45}{45}
\rput(4.8,8){\small$v_0$}
\rput(3.8,7){\small$v_1$}
\rput(2.65,5.85){$.$}\rput(2.8,6){$.$}\rput(2.95,6.15){$.$}
\rput(1.8,5){\small$v_{n\!-\!1}$}
\rput(0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,4.5)(1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,5.5)(2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,6.5)(3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,7.5)(4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,8.5)(4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(5.0,9.5)}
}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.6,0.5)(-0.3,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.6,1.5)(-0.3,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.6,2.5)(-0.3,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.6,4.5)(-1.9,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.9,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.9,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.9,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.9,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.9,9.5)(0,9.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-1.6,4){0.5}{-90}{90}
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.4){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.4){\small$u_n$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\scriptsize$u_1\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\scriptsize$u_2\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\scriptsize$u_n\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{n\!+\!1\!}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\rput(0.5,2.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}\rput(1.5,5.5){$\ldots$}
\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\end{pspicture}
\begin{pspicture}(-0.2,.125)(0.9,0.5)
\psarc[linewidth=0.7pt]{-}(0.7,0.25){0.10}{-90}{90}
\psarc[linewidth=0.7pt]{-}(-.2,0.25){0.10}{90}{-90}
\psline[linewidth=0.7pt]{-}(0.7,0.35)(0.6,0.35)
\psline[linewidth=0.7pt]{->}(0.7,0.15)(0.6,0.15)
\psline[linewidth=0.7pt]{->}(-0.2,0.35)(-0.1,0.35)
\psline[linewidth=0.7pt]{-}(-0.2,0.15)(-0.1,0.15)
\psline[linewidth=0.7pt]{->}(0,0.35)(0.5,0.35)
\psline[linewidth=0.7pt]{->}(0.5,0.15)(0,0.15)
\end{pspicture}
\begin{pspicture}[shift=-1.25](0,-1.7)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=0.025]{-}(0,0){0.21}{-45}{45}
\rput(1,0){$u$}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,-1){0.707}{135}{45}
\end{pspicture}
\ \,=\ s_2(-u) \ 
\begin{pspicture}[shift=-1.25](0,-1.7)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,1)(2,0)(1,-1)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,-1){0.707}{135}{45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,0){0.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(2,0){0.707}{135}{225}
\end{pspicture}
\begin{pspicture}[shift=-3.4](-5.8,3)(-0.5,9.2)
\multiput(-0.8,5)(-1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(-1,-1)(-2,0)(-1,1)}
\psarc[linewidth=0.025]{-}(-2.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-4.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-5.8,8){0.21}{-45}{45}
\rput(-4.8,8){\small$-v_0$}
\rput(-3.8,7){\small$-v_1$}
\rput(-2.65,5.85){$.$}\rput(-2.8,6){$.$}\rput(-2.95,6.15){$.$}
\rput(-1.8,5){\small$-v_{n\!-\!1}$}
\rput(0,5){\pspolygon[fillstyle=solid,fillcolor=pink](-0.5,0.1)(-0.5,3.9)(-0.8,3.9)(-0.8,0.1)(-0.5,0.1)\rput(-0.65,2.0){\scriptsize$_{n}$}}
\rput(-0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-1.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-3.5,8.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-1,4){0.707}{135}{45}
}
\end{pspicture} 
\ = \gamma_L
\begin{pspicture}[shift=-3.4](-5.8,3)(-0.5,9.2)
\multiput(-1.8,6)(-1,1){3}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(-1,-1)(-2,0)(-1,1)
\psarc[linewidth=1.5pt,linecolor=blue](-1,-1){0.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue](-1,1){0.707}{-135}{-45}
}
\rput(0,5){\pspolygon[fillstyle=solid,fillcolor=pink](-0.5,0.1)(-0.5,3.9)(-0.8,3.9)(-0.8,0.1)(-0.5,0.1)\rput(-0.65,2.0){\scriptsize$_{n}$}}
\rput(-0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-1.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-1.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-3.5,8.5)
} 
\end{pspicture}
\begin{pspicture}[shift=-4.9](-7.9,0)(9.8,10)
\facegrid{(0,0)}{(3,10)}
\rput(-5.8,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9){0.5}{90}{-90}
}
\multiput(-1.1,5)(-1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(-1,-1)(-2,0)(-1,1)}
\psarc[linewidth=0.025]{-}(-3.1,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-5.1,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(-6.1,8){0.21}{-45}{45}
\rput(0.8,0){\rput(-1.6,0){\rput(-4.3,8){\small$-v_0$}
\rput(-3.3,7){\small$-v_1$}
\rput(-2.15,5.85){$.$}\rput(-2.3,6){$.$}\rput(-2.45,6.15){$.$}
\rput(-1.3,5){\small$-v_{n\!-\!1}$}}}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize$_{n}$}
\rput(-1.1,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0.8,0.5)(-5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0.8,1.5)(-5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0.8,2.5)(-5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.5,3.5)(-5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(1.1,4.5)(0.8,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,4.5)(-1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(1.1,5.5)(-0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,5.5)(-2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(1.1,6.5)(-1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,6.5)(-3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(1.1,7.5)(-2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,7.5)(-4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(1.1,8.5)(-3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,8.5)(-4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(1.1,9.5)(-5.0,9.5)
}
\rput(2.2,4){
\rput(5.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{-90}{90}
}
\multiput(0.8,5)(1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,-1)(2,0)(1,1)}
\psarc[linewidth=0.025]{-}(0.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3.8,8){0.21}{-45}{45}
\rput(4.8,8){\small$v_0$}
\rput(3.8,7){\small$v_1$}
\rput(2.65,5.85){$.$}\rput(2.8,6){$.$}\rput(2.95,6.15){$.$}
\rput(1.8,5){\small$v_{n\!-\!1}$}
\rput(0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,4.5)(1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,5.5)(2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,6.5)(3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,7.5)(4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,8.5)(4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(5.0,9.5)}
}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-1.6,4){0.5}{-90}{90}
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.4){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.4){\small$u_n$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\scriptsize$u_1\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\scriptsize$u_2\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\scriptsize$u_n\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{n\!+\!1\!}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\rput(0.5,2.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}\rput(1.5,5.5){$\ldots$}
\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\end{pspicture}
\nonumber 
\ee
\be 
\psset{unit=0.85}
= -\frac{s_{n}(0)}{s_{n+1}(0)} \, \gamma_L\ 
\begin{pspicture}[shift=-4.9](-2.1,0)(9.8,10)
\facegrid{(0,0)}{(3,10)}
\rput(0,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.,9){0.5}{90}{-90}
}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize$_{n}$}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.3,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.3,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-0.3,7.5)
\rput(2.2,4){
\rput(5.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{-90}{90}
}
\multiput(0.8,5)(1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,-1)(2,0)(1,1)}
\psarc[linewidth=0.025]{-}(0.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3.8,8){0.21}{-45}{45}
\rput(4.8,8){\small$v_0$}
\rput(3.8,7){\small$v_1$}
\rput(2.65,5.85){$.$}\rput(2.8,6){$.$}\rput(2.95,6.15){$.$}
\rput(1.8,5){\small$v_{n\!-\!1}$}
\rput(0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,4.5)(1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,5.5)(2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,6.5)(3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,7.5)(4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,8.5)(4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(5.0,9.5)}
}
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.4){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.4){\small$u_n$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\scriptsize$u_1\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\scriptsize$u_2\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\scriptsize$u_n\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{n\!+\!1\!}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\rput(0.5,2.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}
\rput(1.5,5.5){$\ldots$}\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\end{pspicture}
\nonumber
\ee
\be         
\psset{unit=0.85}
= -\frac{s_{n}(0)}{s_{n+1}(0)} \, \gamma_L \big[q^m(\mu-u_{n-1})\big]^N
\begin{pspicture}[shift=-4.9](-2.1,0)(9.8,10)
\psarc[linewidth=4pt,linecolor=blue]{-}(0,9){0.5}{90}{-90}\psarc[linewidth=2pt,linecolor=white]{-}(0,9){0.5}{90}{-90}
\facegrid{(0,0)}{(3,10)}
\rput(0,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize$_{n}$}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.3,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.3,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-0.3,7.5)
\rput(2.2,4){
\rput(5.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{-90}{90}
}
\multiput(0.8,5)(1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,-1)(2,0)(1,1)}
\psarc[linewidth=0.025]{-}(0.8,5){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(2.8,7){0.21}{-45}{45}
\psarc[linewidth=0.025]{-}(3.8,8){0.21}{-45}{45}
\rput(4.8,8){\small$v_0$}
\rput(3.8,7){\small$v_1$}
\rput(2.65,5.85){$.$}\rput(2.8,6){$.$}\rput(2.95,6.15){$.$}
\rput(1.8,5){\small$v_{n\!-\!1}$}
\rput(0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,4.5)(1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,5.5)(2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,6.5)(3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,7.5)(4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,8.5)(4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(5.0,9.5)}
}
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.4){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.4){\small$u_n$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\scriptsize$u_1\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,7)(2,0){2}{\rput(0.5,.4){\tiny$u_{n\!-\!1\!}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\rput(0,9){\floopa}\rput(1,9){\floopa}
\rput(0,8){\floopb}\rput(1,8){\floopb}
\psarc[linewidth=4pt,linecolor=blue]{-}(2,10){0.5}{-90}{0}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(2,10){0.5}{-90}{0}
\psarc[linewidth=4pt,linecolor=blue]{-}(2,8){0.5}{0}{90}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(2,8){0.5}{0}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,9){0.5}{90}{-90}
\psframe[linewidth=.40pt](2,8)(3,10)
\rput(0.5,2.65){$\vdots$}\rput(0.5,6.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,6.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}\rput(1.5,5.5){$\ldots$}\rput(1.5,7.5){$\ldots$}
\end{pspicture}
\nonumber
\ee
\be        
\psset{unit=0.85}
= -\frac{s_{n}(0)}{s_{n+1}(0)} \, \gamma_L\gamma_R \big[q^m(\mu-u_{n-1})\big]^N
\begin{pspicture}[shift=-4.9](-2.1,0)(5.1,10)
\psarc[linewidth=4pt,linecolor=blue]{-}(0,9){0.5}{90}{-90}\psarc[linewidth=2pt,linecolor=white]{-}(0,9){0.5}{90}{-90}
\facegrid{(0,0)}{(3,10)}
\rput(0,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize$_{n}$}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.3,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.3,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-0.3,7.5)
\rput(3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
}
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.4){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.4){\scriptsize$u_{n\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.4){\small$u_n$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\scriptsize$u_1\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,7)(2,0){2}{\rput(0.5,.4){\tiny$u_{n\!-\!1\!}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\rput(0,9){\floopa}\rput(1,9){\floopa}
\rput(0,8){\floopb}\rput(1,8){\floopb}
\psarc[linewidth=4pt,linecolor=blue]{-}(2,10){0.5}{-90}{0}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(2,10){0.5}{-90}{0}
\psarc[linewidth=4pt,linecolor=blue]{-}(2,8){0.5}{0}{90}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(2,8){0.5}{0}{90}
\psframe[linewidth=.40pt](2,8)(3,10)
\rput(0.5,2.65){$\vdots$}\rput(0.5,6.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,6.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}\rput(1.5,5.5){$\ldots$}\rput(1.5,7.5){$\ldots$}
\end{pspicture}
\label{eq:E15}
\ee
\be        
\psset{unit=0.85}
= -\frac{s_{n}(0)}{s_{n+1}(0)} \, \gamma_L\gamma_R \big[q^m(u_{n})q^m(\mu-u_{n-1})\big]^N
\begin{pspicture}[shift=-4.9](-2.1,0)(5.1,10)
\psarc[linewidth=4pt,linecolor=blue]{-}(0,9){0.5}{90}{-90}\psarc[linewidth=2pt,linecolor=white]{-}(0,9){0.5}{90}{-90}
\psarc[linewidth=4pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}\psarc[linewidth=2pt,linecolor=white]{-}(3,4){0.5}{-90}{90}
\facegrid{(0,0)}{(3,10)}
\rput(0,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize$_{n}$}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.3,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.3,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-0.3,7.5)
\rput(3,0){
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.2,2.5)(1.2,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.6,1.5)(1.6,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(2.0,0.5)(2.0,7.5)(0,7.5)
}
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,2)(2,0){2}{\rput(0.5,.4){\scriptsize$u_{n\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\rput(0.5,0.75){\tiny{$_{(m,1)}$}}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\scriptsize$u_1\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\multiput(0,7)(2,0){2}{\rput(0.5,.4){\tiny$u_{n\!-\!1\!}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
\rput(0.5,0.75){\tiny{$_{(1,m)}$}}
}
\rput(0,9){\floopa}\rput(1,9){\floopa}
\rput(0,8){\floopb}\rput(1,8){\floopb}
\rput(1,4){\floopb}\rput(2,4){\floopb}
\rput(1,3){\floopa}\rput(2,3){\floopa}
\psarc[linewidth=4pt,linecolor=blue]{-}(2,10){0.5}{-90}{0}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(2,10){0.5}{-90}{0}
\psarc[linewidth=4pt,linecolor=blue]{-}(2,8){0.5}{0}{90}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(2,8){0.5}{0}{90}
\psframe[linewidth=.40pt](2,8)(3,10)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psarc[linewidth=4pt,linecolor=blue]{-}(1,3){0.5}{90}{180}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(1,3){0.5}{90}{180}
\psarc[linewidth=4pt,linecolor=blue]{-}(1,5){0.5}{180}{-90}\psarc[linewidth=2pt,linecolor=lightlightblue]{-}(1,5){0.5}{180}{-90}
\psframe[linewidth=.40pt](0,3)(1,5)
\rput(0.5,1.65){$\vdots$}\rput(0.5,6.65){$\vdots$}\rput(2.5,1.65){$\vdots$}\rput(2.5,6.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,2.5){$\ldots$}\rput(1.5,5.5){$\ldots$}\rput(1.5,7.5){$\ldots$}
\end{pspicture}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
}
\alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}[shift=-4.9](-7.1,0)(9.8,10)
\facegrid{(0,0)}{(3,10)}
\rput(-5.0,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9){0.5}{90}{-90}
}
\multiput(-0.3,5)(-1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(-1,-1)(-2,0)(-1,1)
\psarc[linewidth=0.025]{-}(-2,0){0.21}{-45}{45}}
\rput(-4.3,8){\small$-v_0$}
\rput(-3.3,7){\small$-v_1$}
\rput(-2.15,5.85){$.$}\rput(-2.3,6){$.$}\rput(-2.45,6.15){$.$}
\rput(-1.3,5){\small$-v_{\ell\!-\!1}$}
\rput(-0.3,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(-5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(-5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,4.5)(-1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,5.5)(-2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,6.5)(-3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,7.5)(-4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-5,8.5)(-4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-5.0,9.5)
}
\rput(2.5,4){
\rput(5.8,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(1.0,2.5)(1.0,5.5)(0,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(1.4,1.5)(1.4,6.5)(0,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(1.8,0.5)(1.8,7.5)(0,7.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{-90}{90}
}
\multiput(0.8,5)(1,1){4}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,-1)(2,0)(1,1)
\psarc[linewidth=0.025]{-}(0,0){0.21}{-45}{45}}
\rput(4.8,8){\small$v_0$}
\rput(3.8,7){\small$v_1$}
\rput(2.65,5.85){$.$}\rput(2.8,6){$.$}\rput(2.95,6.15){$.$}
\rput(1.8,5){\small$v_{\ell\!-\!1}$}
\rput(0.8,0){
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(5.0,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(5.0,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(5.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(5.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0.5,4.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,4.5)(1.5,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(0.5,5.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,5.5)(2.5,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(1.5,6.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,6.5)(3.5,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(2.5,7.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,7.5)(4.5,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(3.5,8.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(5,8.5)(4.5,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(5.0,9.5)}
}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(0,9.5)
\multiput(0,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.4){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.4){\scriptsize$u_{\ell\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.4){\small$u_\ell$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\footnotesize$u_\ell\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{\ell\!+\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(0.5,2.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}\rput(1.5,5.5){$\ldots$}\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize${\ell}$}
\rput(0,5){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize${\ell}$}}
\rput(3.3,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize${\ell}$}}
\rput(3.3,5){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.0){\scriptsize${\ell}$}}
\end{pspicture}
\begin{pspicture}[shift=-2.4](0,0)(5,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,0)(5,1)(4,2)(3,1)(4,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,1)(4,2)(3,3)(2,2)(3,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(2,4)(1,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(1,5)(0,4)(1,3)
\pspolygon[fillstyle=solid,fillcolor=pink](3.9,0.1)(3.65,-0.15)(-0.15,3.65)(0.1,3.9)(3.9,0.1)\rput(1.875,1.875){\tiny{$_\ell$}}
\pspolygon[fillstyle=solid,fillcolor=pink](4.9,1.1)(5.15,1.35)(1.35,5.15)(1.1,4.9)(4.9,1.1)\rput(3.125,3.125){\tiny{$_\ell$}}
\multiput(3,1)(-1,1){4}{\psarc[linewidth=0.025]{-}(0,0){0.21}{-45}{45}}
\rput(1,4){\small$-v_0$}
\rput(2,3){\small$-v_1$}
\rput(4,1){\small$-v_{\ell\!-\!1}$}
\rput(1,-1){\rput(1.82,3.18){.}\rput(2,3){.}\rput(2.18,2.82){.}}
\end{pspicture}
\ \ = \alpha_L^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
} \ \ 
\psset{unit=0.5364cm}
\begin{pspicture}[shift=-2.4](0,0)(5,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,0)(5,1)(4,2)(3,1)(4,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,1)(4,2)(3,3)(2,2)(3,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(2,4)(1,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(1,5)(0,4)(1,3)
\pspolygon[fillstyle=solid,fillcolor=pink](3.9,0.1)(3.65,-0.15)(-0.15,3.65)(0.1,3.9)(3.9,0.1)\rput(1.875,1.875){\tiny{$_\ell$}}
\pspolygon[fillstyle=solid,fillcolor=pink](4.9,1.1)(5.15,1.35)(1.35,5.15)(1.1,4.9)(4.9,1.1)\rput(3.125,3.125){\tiny{$_\ell$}}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,3){0.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,1){0.707}{-45}{45}
\rput(1,-1){\rput(1.8,3.2){.}\rput(2,3){.}\rput(2.2,2.8){.}}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(5,1){0.707}{135}{-135}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,3){0.707}{135}{-135}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(2,4){0.707}{135}{-135}
\end{pspicture}  \ \ + \alpha_L^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,0){0.707}{45}{135}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,2){0.707}{225}{315}
\end{pspicture}
} \ \ 
\begin{pspicture}[shift=-2.4](0,0)(5,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,0)(5,1)(4,2)(3,1)(4,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,1)(4,2)(3,3)(2,2)(3,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,2)(3,3)(2,4)(1,3)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,3)(2,4)(1,5)(0,4)(1,3)
\pspolygon[fillstyle=solid,fillcolor=pink](3.9,0.1)(3.65,-0.15)(-0.15,3.65)(0.1,3.9)(3.9,0.1)\rput(1.875,1.875){\tiny{$_\ell$}}
\pspolygon[fillstyle=solid,fillcolor=pink](4.9,1.1)(5.15,1.35)(1.35,5.15)(1.1,4.9)(4.9,1.1)\rput(3.125,3.125){\tiny{$_\ell$}}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,3){0.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(2,2){0.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,0){0.707}{45}{135}
\rput(1,-1){\rput(1.8,3.2){.}\rput(2,3){.}\rput(2.2,2.8){.}}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,5){0.707}{-135}{-45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(2,4){0.707}{-135}{-45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,2){0.707}{-135}{-45}
\end{pspicture}
\ee \vspace{-0.1cm}

\be
\psset{unit=0.6364cm}
\begin{pspicture}[shift=-2.4](0,0)(5,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,0)(0,1)(1,2)(2,1)(1,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,1)(1,2)(2,3)(3,2)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,2)(2,3)(3,4)(4,3)(3,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,3)(3,4)(4,5)(5,4)(4,3)
\pspolygon[fillstyle=solid,fillcolor=pink](0.1,1.1)(-0.15,1.35)(3.65,5.15)(3.9,4.9)(0.1,1.1)\rput(1.875,3.125){\tiny{$_\ell$}}
\pspolygon[fillstyle=solid,fillcolor=pink](1.1,0.1)(1.35,-0.15)(5.15,3.65)(4.9,3.9)(1.1,0.1)\rput(3.125,1.875){\tiny{$_\ell$}}
\rput(-1,-1){\rput(3.18,3.18){.}\rput(3,3){.}\rput(2.82,2.82){.}}
\multiput(0,1)(1,1){4}{\psarc[linewidth=0.025]{-}(0,0){0.21}{-45}{45}}
\rput(1,1){\small$v_{\ell\!-\!1}$}
\rput(3,3){\small$v_1$}
\rput(4,4){\small$v_0$}
\end{pspicture} \ \ = \alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
} \ \ 
\psset{unit=0.5364cm}
\begin{pspicture}[shift=-2.4](0,0)(5,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,0)(0,1)(1,2)(2,1)(1,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,1)(1,2)(2,3)(3,2)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,2)(2,3)(3,4)(4,3)(3,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,3)(3,4)(4,5)(5,4)(4,3)
\pspolygon[fillstyle=solid,fillcolor=pink](0.1,1.1)(-0.15,1.35)(3.65,5.15)(3.9,4.9)(0.1,1.1)\rput(1.875,3.125){\tiny{$_\ell$}}
\pspolygon[fillstyle=solid,fillcolor=pink](1.1,0.1)(1.35,-0.15)(5.15,3.65)(4.9,3.9)(1.1,0.1)\rput(3.125,1.875){\tiny{$_\ell$}}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(2,3){0.707}{-45}{45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.707}{-45}{45}
\rput(-1,-1){\rput(3.2,3.2){.}\rput(3,3){.}\rput(2.8,2.8){.}}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,3){0.707}{135}{-135}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(5,4){0.707}{135}{-135}
\end{pspicture}  \ \ + \alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,0){0.707}{45}{135}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,2){0.707}{225}{315}
\end{pspicture}
} \ \ 
\begin{pspicture}[shift=-2.4](0,0)(5,5)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](1,0)(0,1)(1,2)(2,1)(1,0)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](2,1)(1,2)(2,3)(3,2)(2,1)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](3,2)(2,3)(3,4)(4,3)(3,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](4,3)(3,4)(4,5)(5,4)(4,3)
\pspolygon[fillstyle=solid,fillcolor=pink](0.1,1.1)(-0.15,1.35)(3.65,5.15)(3.9,4.9)(0.1,1.1)\rput(1.875,3.125){\tiny{$_\ell$}}
\pspolygon[fillstyle=solid,fillcolor=pink](1.1,0.1)(1.35,-0.15)(5.15,3.65)(4.9,3.9)(1.1,0.1)\rput(3.125,1.875){\tiny{$_\ell$}}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,2){0.707}{-135}{-45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.707}{-135}{-45}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,5){0.707}{-135}{-45}
\rput(-1,-1){\rput(3.2,3.2){.}\rput(3,3){.}\rput(2.8,2.8){.}}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,0){0.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,2){0.707}{45}{135}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(4,3){0.707}{45}{135}
\end{pspicture}
\ee
where $\alpha_L^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
}$ and $\alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
}\alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,2){0.707}{-135}{-45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,0){0.707}{45}{135}
\end{pspicture}
}$
is
\be       
\psset{unit=0.9} 
\begin{pspicture}[shift=-4.9](-2.2,0)(4.8,10)
\facegrid{(0,0)}{(3,10)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.5,0.5)(-2.5,9.5)(-0.3,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(3.3,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(3.3,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(3.3,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(3.3,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,4.5)(3.3,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,9.5)(3.3,9.5)
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,9){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)
}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(0,9.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2){\small$\ell$}
\rput(3.3,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2){\small$\ell$}}
\rput(0,5){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2){\small$\ell$}}
\rput(3.3,5){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2){\small$\ell$}}
\multiput(0,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,4)(2,0){2}{\rput(0.5,.5){\small$u_\ell$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\footnotesize$u_\ell\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{\ell\!+\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(0.5,2.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,2.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,1.5){$\ldots$}\rput(1.5,3.5){$\ldots$}\rput(1.5,4.5){$\ldots$}
\rput(1.5,5.5){$\ldots$}\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\end{pspicture}
 \ = \big[q^1(u_\ell)\big]^N \
\begin{pspicture}[shift=-4.9](-2.2,0)(4.8,10)
\facegrid{(0,0)}{(3,10)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.5,0.5)(-2.5,9.5)(-0.3,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(3.3,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(3.3,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(3.3,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(3.3,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,4.5)(3.3,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,9.5)(3.3,9.5)
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,9){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)
}
\rput(3.3,5){
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)
\rput(-0.15,2){\small$\ell$}
}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(0,9.5)
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)
\rput(-0.15,2){\small$\ell$}
\multiput(0,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,2)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,3)(1,0){3}{\loopa}
\multiput(0,4)(1,0){3}{\loopb}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\footnotesize$u_\ell\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{\ell\!+\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(0.5,1.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,1.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,2.5){$\ldots$}\rput(1.5,5.5){$\ldots$}\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psframe[linewidth=.40pt](0,3)(1,5)
\end{pspicture}
\begin{pspicture}[shift=-2.5](-0.25,0)(2.25,5.0)
\psarc[linewidth=1.5pt, linecolor=blue]{-}(0,1){0.5}{-90}{90}
\psarc[linewidth=1.5pt, linecolor=blue]{-}(2,4){-0.5}{-90}{90}
\psbezier[linewidth=1.5pt, linecolor=blue]{-}(0,2.5)(1,2.5)(1,0.5)(2,0.5)
\rput(0.2,3.675){$\vdots$}
\rput(1.8,1.825){$\vdots$}
\psbezier[linewidth=1.5pt, linecolor=blue]{-}(0,4.5)(1,4.5)(1,2.5)(2,2.5)
\end{pspicture}
\begin{pspicture}[shift=-4.9](-1.6,-0.2)(4.8,10)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(3.3,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,4.5)(3.3,4.5)
\facegrid{(0,0)}{(3,10)}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(3.3,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(3.3,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(3.3,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,9.5)(3.3,9.5)
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,9){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)
}
\rput(3.3,5){
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)
\rput(-0.15,2){\small$\ell$}
}
\multiput(0,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,2)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,3)(1,0){3}{\loopa}
\multiput(0,4)(1,0){3}{\loopb}
\multiput(0,5)(2,0){2}{\rput(0.5,.4){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,6)(2,0){2}{\rput(0.5,.4){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,8)(2,0){2}{\rput(0.5,.4){\footnotesize$u_\ell\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,9)(2,0){2}{\rput(0.5,.4){\tiny$u_{\ell\!+\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(0.5,1.65){$\vdots$}\rput(0.5,7.65){$\vdots$}\rput(2.5,1.65){$\vdots$}\rput(2.5,7.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,2.5){$\ldots$}\rput(1.5,5.5){$\ldots$}\rput(1.5,6.5){$\ldots$}\rput(1.5,8.5){$\ldots$}\rput(1.5,9.5){$\ldots$}
\psframe[linewidth=.40pt](0,3)(1,5)
\end{pspicture}
 \ = \big[q^1(\mu\!-\!u_{\ell-1})\big]^N \
\begin{pspicture}[shift=-4.9](-1.4,-0.2)(4.8,10)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(3.3,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,4.5)(3.3,4.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,9){0.5}{90}{-90}
\facegrid{(0,0)}{(3,10)}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(3.3,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(3.3,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(3.3,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3,9.5)(3.3,9.5)
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,9){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)
}
\rput(3.3,5){
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.3,3.9)(-0.3,0.1)(0,0.1)
\rput(-0.15,2){\small$\ell$}
}
\multiput(0,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,2)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,3)(1,0){3}{\loopa}
\multiput(0,4)(1,0){3}{\loopb}
\multiput(0,5)(2,0){2}{\rput(0.5,.5){\scriptsize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(2,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,8)(1,0){3}{\loopb}
\multiput(0,9)(1,0){3}{\loopa}
\rput(0.5,1.65){$\vdots$}\rput(0.5,6.65){$\vdots$}\rput(2.5,1.65){$\vdots$}\rput(2.5,6.65){$\vdots$}
\rput(1.5,0.5){$\ldots$}\rput(1.5,2.5){$\ldots$}\rput(1.5,5.5){$\ldots$}\rput(1.5,7.5){$\ldots$}
\end{pspicture}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,2){0.707}{-135}{-45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,0){0.707}{45}{135}
\end{pspicture}
}\alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
}$ and 
$\alpha_L^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,2){0.707}{-135}{-45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,0){0.707}{45}{135}
\end{pspicture}
}\alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,2){0.707}{-135}{-45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(1,0){0.707}{45}{135}
\end{pspicture}
\begin{pspicture}(-0.3,.125)(0.8,0.5)
\psarc[linewidth=0.7pt]{-}(0.7,0.25){0.10}{-90}{90}
\psarc[linewidth=0.7pt]{-}(-.2,0.25){0.10}{90}{-90}
\psline[linewidth=0.7pt]{-}(0.7,0.35)(0.6,0.35)
\psline[linewidth=0.7pt]{->}(0.7,0.15)(0.6,0.15)
\psline[linewidth=0.7pt]{->}(-0.2,0.35)(-0.1,0.35)
\psline[linewidth=0.7pt]{-}(-0.2,0.15)(-0.1,0.15)
\psline[linewidth=0.7pt]{->}(0,0.35)(0.5,0.35)
\psline[linewidth=0.7pt]{->}(0.5,0.15)(0,0.15)
\end{pspicture}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}
}\alpha_R^{
 \psset{unit=0.18cm}
\begin{pspicture}(0,0)(2,2)
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,1)(1,2)(2,1)(1,0)(0,1)
\psarc[linewidth=1.0pt,linecolor=blue]{-}(0,1){0.707}{-45}{45}
\psarc[linewidth=1.0pt,linecolor=blue]{-}(2,1){0.707}{135}{-135}
\end{pspicture}

==> (inline-3) <==
\begin{pspicture}[shift=-2.4](-0.3,0)(1.3,5.0)
\facegrid{(0,0)}{(1,5)}
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(0.3,3.9)(0.3,0.1)(0,0.1)\rput(0.15,2.0){\scriptsize $_\ell$}}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,1){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,3){0.16}{0}{90}
\psarc[linewidth=0.025]{-}(0,4){0.16}{0}{90}
\rput(0.5,0.5){\small$u_0$}
\rput(0.5,1.5){\small$u_1$}
\rput(0.5,2.675){$\vdots$}
\rput(0.5,3.5){\scriptsize$u_{\ell\!-\!1}$}
\rput(0.5,4.5){\small$u_\ell$}
\end{pspicture} 
\  =  \underbrace{s_\ell(u) \prod_{j=0}^{\ell-1}s_{1-j}(-u)}_{x_1}
\begin{pspicture}[shift=-2.4](-0.5,0)(1.5,5)
\facegrid{(0,0)}{(1,5)}
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(0.3,3.9)(0.3,0.1)(0,0.1)\rput(0.15,2.0){\scriptsize $_\ell$}}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopb}
\end{pspicture} 
+ \underbrace{s_{1-\ell}(-u) \prod_{j=0}^{\ell-1}s_{j}(u)}_{x_2}
\begin{pspicture}[shift=-2.4](-0.5,0)(1.5,5)
\facegrid{(0,0)}{(1,5)}
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(0.3,3.9)(0.3,0.1)(0,0.1)\rput(0.15,2.0){\scriptsize $_\ell$}}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopa}
\end{pspicture}  +
\underbrace{\prod_{j=0}^\ell s_j(u)}_{x_3}\ \ 
\begin{pspicture}[shift=-2.4](-0.3,0)(1.5,5.00)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(0.3,3.9)(0.3,0.1)(0,0.1)\rput(0.15,2.0){\scriptsize $_\ell$}}
\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,0)(1,5)(0,5)(0,0)
\psline[linewidth=1.25pt]{-}(0.1,0.1)(0.9,0.1)(0.9,4.9)(0.1,4.9)(0.1,0.1)
\end{pspicture}
\begin{pspicture}[shift=-5.9](-2.5,0)(7.5,12)
\multiput(0,0)(1.3,0){4}{\facegrid{(0,0)}{(1,12)}}
\multiput(0,0)(1.3,0){5}{
\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.3,4.9)(-0.3,0.1)(0,0.1)
\rput(-0.15,2.5){\small$\ell$}
\rput(-0.3,6){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)
\rput(0.15,2.5){\small${\ell}$}}
}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\rput(2.2,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,6){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,4.5)(4,4.5)(4,7.5)(3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(4.4,3.5)(4.4,8.5)(3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4.8,2.5)(4.8,9.5)(3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(5.2,1.5)(5.2,10.5)(3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(5.6,0.5)(5.6,11.5)(3,11.5)}
\multiput(1.3,0)(2.6,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,1)(2.6,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,4)(2.6,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,5)(2.6,0){2}{\rput(0.5,.5){\small$u_\ell$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,6)(3.9,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.9,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,10)(3.9,0){2}{\rput(0.5,.5){\footnotesize$u_\ell\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,11)(3.9,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!+\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(1.8,2.67){$\vdots$}
\rput(1.8,3.67){$\vdots$}
\rput(0.5,8.67){$\vdots$}
\rput(0.5,9.67){$\vdots$}
\rput(4.4,2.67){$\vdots$}
\rput(4.4,3.67){$\vdots$}
\rput(4.4,8.67){$\vdots$}
\rput(4.4,9.67){$\vdots$}
\rput(1.8,6.5){$\ldots$}
\rput(1.8,7.5){$\ldots$}
\rput(1.8,10.5){$\ldots$}
\rput(1.8,11.5){$\ldots$}
\rput(3.1,0.5){$\ldots$}
\rput(3.1,1.5){$\ldots$}
\rput(3.1,4.5){$\ldots$}
\rput(3.1,5.5){$\ldots$}
\rput(3.1,6.5){$\ldots$}
\rput(3.1,7.5){$\ldots$}
\rput(3.1,10.5){$\ldots$}
\rput(3.1,11.5){$\ldots$}
\rput(0,0){\loopa}\rput(0,1){\loopa}\rput(0,2){\loopa}\rput(0,3){\loopa}\rput(0,4){\loopa}\rput(0,5){\loopb}
\multiput(1,5)(1.3,0){3}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\multiput(1,11)(1.3,0){3}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11.5)(0,11.5)
\multiput(4.9,5)(0,6){2}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\end{pspicture}
\nonumber
\ee
\be = x_1(-1)^{p+1}
\psset{unit=0.9}
\begin{pspicture}[shift=-5.9](-1.9,0)(7.5,12)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,12)}}
\multiput(1.3,0)(1,0){3}{\facegrid{(0,0)}{(1,12)}}
\rput(1.3,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.3,4.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.5){\small$\ell$}}
\rput(4.3,6){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\small$\ell$}}
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.5,0.5)(-2.5,9.5)(-0.3,9.5)
}
\rput(1.6,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,6){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,4.5)(4,4.5)(4,7.5)(3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(4.4,3.5)(4.4,8.5)(3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4.8,2.5)(4.8,9.5)(3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(5.2,1.5)(5.2,10.5)(3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(5.6,0.5)(5.6,11.5)(3,11.5)}
\multiput(1.3,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,4)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,5)(2,0){2}{\rput(0.5,.5){\small$u_\ell$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,6)(3.3,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.3,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,10)(3.3,0){2}{\rput(0.5,.5){\footnotesize$u_\ell\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,11)(3.3,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!+\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(1.8,2.67){$\vdots$}
\rput(1.8,3.67){$\vdots$}
\rput(0.5,8.67){$\vdots$}
\rput(0.5,9.67){$\vdots$}
\rput(3.8,2.67){$\vdots$}
\rput(3.8,3.67){$\vdots$}
\rput(3.8,8.67){$\vdots$}
\rput(3.8,9.67){$\vdots$}
\rput(1.8,6.5){$\ldots$}
\rput(1.8,7.5){$\ldots$}
\rput(1.8,10.5){$\ldots$}
\rput(1.8,11.5){$\ldots$}
\rput(2.8,0.5){$\ldots$}
\rput(2.8,1.5){$\ldots$}
\rput(2.8,4.5){$\ldots$}
\rput(2.8,5.5){$\ldots$}
\rput(2.8,6.5){$\ldots$}
\rput(2.8,7.5){$\ldots$}
\rput(2.8,10.5){$\ldots$}
\rput(2.8,11.5){$\ldots$}
\rput(0,0){\loopa}\rput(0,1){\loopa}\rput(0,2){\loopa}\rput(0,3){\loopa}\rput(0,4){\loopa}\rput(0,5){\loopb}
\multiput(1,5)(0,1){7}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\multiput(4.3,0)(0,1){6}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\rput(4.3,11){\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\end{pspicture}
\begin{pspicture}[shift=-5.9](-1.9,0)(7.0,12)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,12)}}
\multiput(1.3,0)(1,0){3}{\facegrid{(0,0)}{(1,12)}}
\rput(1.3,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.3,4.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.5){\small$\ell$}}
\rput(4.3,6){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\small$\ell$}}
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.5,0.5)(-2.5,9.5)(-0.3,9.5)
}
\rput(1.6,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,6){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,4.5)(4,4.5)(4,7.5)(3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(4.4,3.5)(4.4,8.5)(3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4.8,2.5)(4.8,9.5)(3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(5.2,1.5)(5.2,10.5)(3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(5.6,0.5)(5.6,11.5)(3,11.5)}
\multiput(1.3,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,4)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!1}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,5)(2,0){2}{\rput(0.5,.5){\small$u_\ell$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,6)(3.3,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.3,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,9)(3.3,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,11)(1.3,0){2}{\loopa}\multiput(2.3,11)(1,0){2}{\loopa}
\multiput(0,10)(1.3,0){2}{\loopb}\multiput(2.3,10)(1,0){2}{\loopb}
\rput(1.8,2.67){$\vdots$}
\rput(1.8,3.67){$\vdots$}
\rput(0.5,8.67){$\vdots$}
\rput(3.8,2.67){$\vdots$}
\rput(3.8,3.67){$\vdots$}
\rput(3.8,8.67){$\vdots$}
\rput(1.8,6.5){$\ldots$}
\rput(1.8,7.5){$\ldots$}
\rput(1.8,9.5){$\ldots$}
\rput(2.8,0.5){$\ldots$}
\rput(2.8,1.5){$\ldots$}
\rput(2.8,4.5){$\ldots$}
\rput(2.8,5.5){$\ldots$}
\rput(2.8,6.5){$\ldots$}
\rput(2.8,7.5){$\ldots$}
\rput(2.8,9.5){$\ldots$}
\rput(0,0){\loopa}\rput(0,1){\loopa}\rput(0,2){\loopa}\rput(0,3){\loopa}\rput(0,4){\loopa}\rput(0,5){\loopb}
\multiput(1,5)(0,1){7}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\multiput(4.3,0)(0,1){6}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\rput(4.3,11){\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\end{pspicture} 
\nonumber
\ee
\be
\psset{unit=0.9}
=x_1\big[q^1(\mu\!-\!u_{-1})\big]^{L}\big[q^1(u_{0})\big]^{L-1}
\begin{pspicture}[shift=-5.9](-1.9,0)(7.5,12)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,12)}}
\multiput(1.3,0)(1,0){3}{\facegrid{(0,0)}{(1,12)}}
\rput(1.3,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(-0.3,4.9)(-0.3,0.1)(0,0.1)\rput(-0.15,2.5){\small$\ell$}}
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.5,0.5)(-2.5,9.5)(-0.3,9.5)
}
\rput(1.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,5){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,10){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(4,3.5)(4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4.4,2.5)(4.4,7.5)(3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.8,1.5)(4.8,8.5)(3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(5.6,0.5)(5.6,11.5)(3,11.5)}
\multiput(1.3,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.3,4)(1,0){3}{\loopa}
\multiput(1.3,5)(1,0){3}{\loopb}
\multiput(0,6)(3.3,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.3,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,9)(3.3,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,11)(1.3,0){2}{\loopa}\multiput(2.3,11)(1,0){2}{\loopa}
\multiput(0,10)(1.3,0){2}{\loopb}\multiput(2.3,10)(1,0){2}{\loopb}
\rput(1.8,2.67){$\vdots$}
\rput(0.5,8.67){$\vdots$}
\rput(3.8,2.67){$\vdots$}
\rput(3.8,8.67){$\vdots$}
\rput(1.8,6.5){$\ldots$}
\rput(1.8,7.5){$\ldots$}
\rput(1.8,9.5){$\ldots$}
\rput(2.8,0.5){$\ldots$}
\rput(2.8,1.5){$\ldots$}
\rput(2.8,3.5){$\ldots$}
\rput(2.8,6.5){$\ldots$}
\rput(2.8,7.5){$\ldots$}
\rput(2.8,9.5){$\ldots$}
\rput(0,0){\loopa}\rput(0,1){\loopa}\rput(0,2){\loopa}\rput(0,3){\loopa}\rput(0,4){\loopa}\rput(0,5){\loopb}
\multiput(1,5)(0,1){7}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.3,0.5)}
\end{pspicture}
\begin{pspicture}[shift=-3.9](-1.9,0)(6.7,8)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,8)}}
\multiput(1.8,0)(1,0){3}{\facegrid{(0,0)}{(1,8)}}
\rput(1.8,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)
\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\rput(1.8,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)}
\multiput(1.8,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,4)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,5)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.8,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(2.3,2.67){$\vdots$}
\rput(0.5,6.67){$\vdots$}
\rput(4.3,2.67){$\vdots$}
\rput(4.3,6.67){$\vdots$}
\rput(2.3,4.5){$\ldots$}
\rput(2.3,5.5){$\ldots$}
\rput(2.3,7.5){$\ldots$}
\rput(3.3,0.5){$\ldots$}
\rput(3.3,1.5){$\ldots$}
\rput(3.3,3.5){$\ldots$}
\rput(3.3,4.5){$\ldots$}
\rput(3.3,5.5){$\ldots$}
\rput(3.3,7.5){$\ldots$}
\rput(0,0){\loopa}\rput(0,1){\loopa}\rput(0,2){\loopa}\rput(0,3){\loopa}
\multiput(1,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\end{pspicture}
\begin{pspicture}[shift=-5.9](-2.0,0)(9.4,12)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,12)}}
\multiput(3.9,0)(1,0){3}{\facegrid{(0,0)}{(1,12)}}
\rput(1.8,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(3.9,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.5,0.5)(-2.5,9.5)(-0.3,9.5)
}
\rput(3.9,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,5){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,10){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,3.5)(4,3.5)(4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4.4,2.5)(4.4,7.5)(3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.8,1.5)(4.8,8.5)(3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(5.6,0.5)(5.6,11.5)(3,11.5)}
\multiput(3.9,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(3.9,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(3.9,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(3.9,4)(1,0){3}{\loopa}
\multiput(3.9,5)(1,0){3}{\loopb}
\multiput(0,6)(5.9,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(5.9,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,9)(5.9,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,11)(3.9,0){2}{\loopa}\multiput(4.9,11)(1,0){2}{\loopa}
\multiput(0,10)(3.9,0){2}{\loopb}\multiput(4.9,10)(1,0){2}{\loopb}
\rput(4.4,2.67){$\vdots$}
\rput(0.5,8.67){$\vdots$}
\rput(6.4,2.67){$\vdots$}
\rput(6.4,8.67){$\vdots$}
\rput(4.4,6.5){$\ldots$}
\rput(4.4,7.5){$\ldots$}
\rput(4.4,9.5){$\ldots$}
\rput(5.4,0.5){$\ldots$}
\rput(5.4,1.5){$\ldots$}
\rput(5.4,3.5){$\ldots$}
\rput(5.4,6.5){$\ldots$}
\rput(5.4,7.5){$\ldots$}
\rput(5.4,9.5){$\ldots$}
\rput(0,0){\loopa}\rput(0,1){\loopa}\rput(0,2){\loopa}\rput(0,3){\loopa}\rput(0,4){\loopa}\rput(0,5){\loopb}
\multiput(1,5)(0,1){7}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(2.9,0.5)}
\multiput(0,0)(0,1){3}{\psline[linewidth=1.5pt,linecolor=blue]{-}(1.8,0.5)(3.1,0.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(1,4.5)(1.8,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(3.1,4.5)(3.9,4.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1.8,4){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3.1,4){-0.5}{-90}{90}
\end{pspicture} \ee
\be \psset{unit=0.9}
\!\!\!= (-1)^{p+1} \!\!\!
\begin{pspicture}[shift=-3.9](-1.9,0)(6.7,8)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,8)}}
\multiput(1.8,0)(1,0){3}{\facegrid{(0,0)}{(1,8)}}
\rput(1.8,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\rput(1.8,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)}
\multiput(1.8,0)(2,0){2}{\rput(0.5,.4){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,4)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,5)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.8,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(2.3,2.67){$\vdots$}
\rput(0.5,6.67){$\vdots$}
\rput(4.3,2.67){$\vdots$}
\rput(4.3,6.67){$\vdots$}
\rput(2.3,4.5){$\ldots$}
\rput(2.3,5.5){$\ldots$}
\rput(2.3,7.5){$\ldots$}
\rput(3.3,0.5){$\ldots$}
\rput(3.3,1.5){$\ldots$}
\rput(3.3,3.5){$\ldots$}
\rput(3.3,4.5){$\ldots$}
\rput(3.3,5.5){$\ldots$}
\rput(3.3,7.5){$\ldots$}
\rput(0,0){\loopb}\rput(0,1){\loopb}\rput(0,2){\loopb}\rput(0,3){\loopb}
\multiput(1,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\end{pspicture}
\begin{pspicture}[shift=-2.5](-0.25,0)(2.25,5.0)
\psarc[linewidth=1.5pt, linecolor=blue]{-}(0,1){0.5}{-90}{90}
\psarc[linewidth=1.5pt, linecolor=blue]{-}(2,4){-0.5}{-90}{90}
\psbezier[linewidth=1.5pt, linecolor=blue]{-}(0,2.5)(1,2.5)(1,0.5)(2,0.5)
\rput(0.2,3.675){$\vdots$}
\rput(1.8,1.825){$\vdots$}
\psbezier[linewidth=1.5pt, linecolor=blue]{-}(0,4.5)(1,4.5)(1,2.5)(2,2.5)
\end{pspicture}
\begin{pspicture}[shift=-3.9](-2.5,0)(6.8,8)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,8)}}
\multiput(1.8,0)(1,0){3}{\facegrid{(0,0)}{(1,8)}}
\multiput(0,0)(1.8,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)
\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\rput(1.8,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)}
\multiput(1.8,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,4)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,5)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.8,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(2.3,2.67){$\vdots$}
\rput(0.5,6.67){$\vdots$}
\rput(4.3,2.67){$\vdots$}
\rput(4.3,6.67){$\vdots$}
\rput(2.3,4.5){$\ldots$}
\rput(2.3,5.5){$\ldots$}
\rput(2.3,7.5){$\ldots$}
\rput(3.3,0.5){$\ldots$}
\rput(3.3,1.5){$\ldots$}
\rput(3.3,3.5){$\ldots$}
\rput(3.3,4.5){$\ldots$}
\rput(3.3,5.5){$\ldots$}
\rput(3.3,7.5){$\ldots$}
\rput(0,0){\loopa}\rput(0,1){\loopa}\rput(0,2){\loopa}\rput(0,3){\loopa}
\multiput(1,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\multiput(-0.8,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\end{pspicture} 
\quad\!\!\!  \Mb_2 = \!\!\!
\begin{pspicture}[shift=-3.9](-2.5,0)(6.8,8)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,8)}}
\multiput(1.8,0)(1,0){3}{\facegrid{(0,0)}{(1,8)}}
\multiput(0,0)(1.8,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)
\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\rput(1.8,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)}
\multiput(1.8,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,4)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,5)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.8,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(2.3,2.67){$\vdots$}
\rput(0.5,6.67){$\vdots$}
\rput(4.3,2.67){$\vdots$}
\rput(4.3,6.67){$\vdots$}
\rput(2.3,4.5){$\ldots$}
\rput(2.3,5.5){$\ldots$}
\rput(2.3,7.5){$\ldots$}
\rput(3.3,0.5){$\ldots$}
\rput(3.3,1.5){$\ldots$}
\rput(3.3,3.5){$\ldots$}
\rput(3.3,4.5){$\ldots$}
\rput(3.3,5.5){$\ldots$}
\rput(3.3,7.5){$\ldots$}
\rput(0,0){\loopb}\rput(0,1){\loopb}\rput(0,2){\loopb}\rput(0,3){\loopb}
\multiput(1,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\multiput(-0.8,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\end{pspicture}
\begin{pspicture}[shift=-3.9](-1.9,0)(6.5,8)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,8)}}
\multiput(1.8,0)(1,0){3}{\facegrid{(0,0)}{(1,8)}}
\rput(1.8,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\rput(1.8,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)}
\multiput(1.8,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(0,4)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,5)(3.8,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(0,7)(3.8,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(2.3,2.67){$\vdots$}
\rput(0.5,6.67){$\vdots$}
\rput(4.3,2.67){$\vdots$}
\rput(4.3,6.67){$\vdots$}
\rput(2.3,4.5){$\ldots$}
\rput(2.3,5.5){$\ldots$}
\rput(2.3,7.5){$\ldots$}
\rput(3.3,0.5){$\ldots$}
\rput(3.3,1.5){$\ldots$}
\rput(3.3,3.5){$\ldots$}
\rput(3.3,4.5){$\ldots$}
\rput(3.3,5.5){$\ldots$}
\rput(3.3,7.5){$\ldots$}
\rput(0,0){\loopb}\rput(0,1){\loopb}\rput(0,2){\loopb}\rput(0,3){\loopb}
\multiput(1,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\end{pspicture} 
= \prod_{j=1}^{\ell-2} s_j(u-\mu)
\begin{pspicture}[shift=-3.9](-1.7,0)(6.5,8)
\multiput(0,0)(1.3,0){1}{\facegrid{(0,0)}{(1,8)}}
\multiput(1.8,0)(1,0){3}{\facegrid{(0,0)}{(1,8)}}
\rput(1.8,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(0.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.1,0.5)(-2.1,7.5)(-0.3,7.5)
}
\rput(1.8,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)}
\multiput(1.8,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,4)(2,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(1.8,5)(2,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(1.8,7)(2,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(0,7){\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}}
\rput(2.3,2.67){$\vdots$}
\rput(2.3,6.67){$\vdots$}
\rput(4.3,2.67){$\vdots$}
\rput(4.3,6.67){$\vdots$}
\rput(3.3,0.5){$\ldots$}
\rput(3.3,1.5){$\ldots$}
\rput(3.3,3.5){$\ldots$}
\rput(3.3,4.5){$\ldots$}
\rput(3.3,5.5){$\ldots$}
\rput(3.3,7.5){$\ldots$}
\rput(0,0){\loopb}\rput(0,1){\loopb}\rput(0,2){\loopb}\rput(0,3){\loopb}\rput(0,4){\loopa}\rput(0,5){\loopa}\rput(0,6){\loopa}
\multiput(1,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\end{pspicture}\nonumber
\ee
\be 
= \prod_{j=1}^{\ell-2} s_j(\mu\!-\!u)\times\Big( s_{\ell-1}(\mu\!-\!u)\Db_{0,r+1}^{1,\ell-1} + s_{2-\ell}(\mu\!-\!u) \Cb_{0,r}\Big)
\ee
where
\be
\psset{unit=0.9}
\Cb_{0,r} := 
\begin{pspicture}[shift=-3.9](-2.9,-0.7)(6.7,8)
\multiput(1.8,0)(1,0){3}{\facegrid{(0,0)}{(1,8)}}
\rput(1.8,0){\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,3.9)(-0.8,3.9)(-0.8,0.1)(0,0.1)\rput(-0.4,2.0){\scriptsize${\ell\!-\!1}$}}
\rput(1.3,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.3,2.5)(-1.3,5.5)(-0.3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-1.7,1.5)(-1.7,6.5)(-0.3,6.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8){0.5}{180}{-90}
}
\rput(1.8,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(3,4){0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,2.5)(4,2.5)(4,5.5)(3,5.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,1.5)(4.4,1.5)(4.4,6.5)(3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(3,0.5)(4.8,0.5)(4.8,7.5)(3,7.5)}
\multiput(1.8,0)(2,0){2}{\rput(0.5,.5){\small$u_0$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,1)(2,0){2}{\rput(0.5,.5){\small$u_1$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,3)(2,0){2}{\rput(0.5,.5){\scriptsize$u_{\ell\!-\!2}$}
\psarc[linewidth=0.025]{-}(0,0){0.16}{0}{90}
}
\multiput(1.8,4)(2,0){2}{\rput(0.5,.5){\footnotesize$u_1\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(1.8,5)(2,0){2}{\rput(0.5,.5){\footnotesize$u_2\!-\!\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\multiput(1.8,7)(2,0){2}{\rput(0.5,.5){\tiny$u_{\ell\!-\!1}\hs-\hs\mu$}
\psarc[linewidth=0.025]{-}(1,0){0.16}{90}{180}
}
\rput(2.3,2.67){$\vdots$}
\rput(2.3,6.67){$\vdots$}
\rput(4.3,2.67){$\vdots$}
\rput(4.3,6.67){$\vdots$}
\rput(3.3,0.5){$\ldots$}
\rput(3.3,1.5){$\ldots$}
\rput(3.3,3.5){$\ldots$}
\rput(3.3,4.5){$\ldots$}
\rput(3.3,5.5){$\ldots$}
\rput(3.3,7.5){$\ldots$}
\rput(-1.5,-0.6){$\underbrace{\quad \hspace{0.65cm} \quad}_r$}
\rput(3.3,-0.6){$\underbrace{\quad \hspace{0.85cm} \quad}_{L-1}$}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.5,0)(-0.5,8)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-1.5,0)(-1.5,8)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.5,0)(-2.5,8)
\multiput(1,4)(0,1){4}{\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(0.8,0.5)}
\end{pspicture}

==> (inline-4) <==
\begin{pspicture}[shift=-5.9](-2.2,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(-0.3,6)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(0,0)(0,6){2}{\pspolygon[fillstyle=solid,fillcolor=lightlightblue](0,0)(1,0)(1,6)(0,6)(0,0)
\psline[linewidth=1.05pt]{-}(0.1,0.1)(0.9,0.1)(0.9,5.9)(0.1,5.9)(0.1,0.1)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture}  \ = \ 
\begin{pspicture}[shift=-5.9](-2.4,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(-0.3,6)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture} \ + \ 
\begin{pspicture}[shift=-5.9](-2.4,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(-0.3,6)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopa}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture} \ + (-1)^p \ 
\begin{pspicture}[shift=-5.9](-2.4,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(-0.3,6)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture} \ + (-1)^p \ 
\begin{pspicture}[shift=-5.9](-2.4,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(-0.3,6)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopa}
\rput(0,5){\loopa}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture}
\begin{pspicture}[shift=-5.9](-2.4,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(-0.3,6)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture} \ = \ 
\begin{pspicture}[shift=-5.9](-2.9,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\multiput(-0.8,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(1,1.1)\rput(0.4,3)
{\scriptsize$_{\ell\!-\!1}$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-0.8,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-0.8,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-0.8,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-0.8,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.8,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.8,11.5)
\end{pspicture} \ - \beta \ 
\begin{pspicture}[shift=-5.9](-5.0,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\multiput(-0.8,6)(-2.1,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(0,1.1)\rput(0.4,3)
{\scriptsize $_{\ell\!-\!1}$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\rput(-2.6,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.9,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.9,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-2.9,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-2.9,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-2.9,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.1,6.5)(-2.9,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,8.5)(-2.1,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,9.5)(-2.1,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,10.5)(-2.1,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-2.9,11.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.8,7){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2.1,7){-0.5}{90}{-90}
\end{pspicture} 
 \ = \ 
\begin{pspicture}[shift=-5.9](-2.6,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(0,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10.5)(0,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11.5)(0,11.5)
\end{pspicture} \ - \beta \ 
\begin{pspicture}[shift=-5.9](-2.6,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(0,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10.5)(0,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11.5)(0,11.5)
\end{pspicture}
\ee
\be
\psset{unit=0.55}
 \ = \ 
\begin{pspicture}[shift=-5.9](-2.3,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\end{pspicture} \ + (-1)^p \beta \ 
\begin{pspicture}[shift=-5.9](-4.2,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\psline[linewidth=1pt,linestyle=dashed, dash=1pt 1pt](0,0)(-2,0)(-2,5)(0,5)
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopb}
\rput(0,7){\loopb}
\rput(0,8){\loopb}
\rput(0,9){\loopb}
\rput(0,10){\loopb}
\rput(0,11){\loopb}
\rput(-1.7,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2,5.5)(0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2,6.5)(0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2,7.5)(0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2,8.5)(0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2,9.5)(0,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2,10.5)(0,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2,11.5)(0,11.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2,4){-0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,1){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,0.5)(-1,0.5)(-1,2.5)(0,2.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,1.5)(-1,1.5)(-1,3.5)(0,3.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,2.5)(-1,2.5)(-1,4.5)(0,4.5)
\end{pspicture} \ = \ 
\begin{pspicture}[shift=-5.9](-2.0,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,10){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,12){0.5}{180}{-90}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.5,0.5)(-2.5,9.5)(-0.3,9.5)}
\end{pspicture} + (-1)^p \beta
\begin{pspicture}[shift=-5.9](-1.7,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,2){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,10){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,12){0.5}{180}{-90}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)}
\end{pspicture}
\begin{pspicture}[shift=-5.9](-2.4,0)(1.4,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(-0.3,6)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopa}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture}  \ = \ (-1)^{p+1} \ 
\begin{pspicture}[shift=-5.9](-2.4,0)(1.4,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopa}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.3,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-0.3,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-0.3,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-0.3,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,10.5)(-0.3,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture} \ = (-1)^{p+1}\ 
\begin{pspicture}[shift=-5.9](-2.9,0)(1.4,12)
\multiput(-0.8,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(0,1.1)\rput(0.4,3){\scriptsize$_{\ell\!-\!1}$}}
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopa}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-0.5,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.8,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-0.8,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-0.8,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-0.8,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,10.5)(-0.8,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.8,11.5)
\end{pspicture} \ + (-1)^p \beta \
\begin{pspicture}[shift=-5.9](-5.0,0)(1.4,12)
\multiput(-0.8,0)(-2.1,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(0,1.1)\rput(0.4,3){\scriptsize$_{\ell\!-\!1}$}}
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopa}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.8,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2.1,1){-0.5}{90}{-90}
\rput(-2.6,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-0.8,0.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.1,0.5)(-2.9,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,2.5)(-2.1,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,3.5)(-2.1,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,4.5)(-2.1,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-2.9,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-2.9,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.9,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-2.9,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-2.9,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-2.9,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,10.5)(-2.9,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-2.9,11.5)
\end{pspicture}
\ee
\be
\psset{unit=0.55} = (-1)^{p+1}
\begin{pspicture}[shift=-5.9](-2.2,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopa}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\end{pspicture} \ + \
\begin{pspicture}[shift=-5.9](-5.5,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopa}
\rput(0,1){\loopa}
\rput(0,2){\loopa}
\rput(0,3){\loopa}
\rput(0,4){\loopa}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-3.3,1){-0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,4){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2,2){-0.5}{90}{-90}
\rput(-3.0,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.1,1.5)(-2.1,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,3.5)(-1,3.5)(-1,1.5)(0,1.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,4.5)(-1,4.5)(-1,2.5)(0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-2,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-3.3,2.5)(-2.0,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-3.3,3.5)(-2.0,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-3.3,4.5)(-2.0,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-3.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-3.3,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-3.3,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-3.3,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-3.3,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-3.3,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,10.5)(-3.3,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-3.3,11.5)
\rput(0,1){\psline[linewidth=1pt,linestyle=dashed, dash=1pt 1pt](0,0)(-2,0)(-2,4)(0,4)}
\end{pspicture}
\ = (-1)^{p+1} \ 
\begin{pspicture}[shift=-5.9](-1.6,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,2){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,11){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,9){0.5}{90}{180}
\rput(0,11){\loopa}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.4,2.5)(-2.4,11.5)(-0.3,11.5)
}
\end{pspicture} \ + \
\begin{pspicture}[shift=-5.9](-1.2,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopa}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,10){\loopb}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,2){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,8){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,10){0.5}{180}{-90}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.3,3.5)(-1.3,6.5)(-0.3,6.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-1.7,2.5)(-1.7,7.5)(-0.3,7.5)}
\end{pspicture}
\begin{pspicture}[shift=-5.9](-2.4,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(-0.3,6)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.3,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.3,11.5)
\end{pspicture} \ = \ 
\begin{pspicture}[shift=-5.9](-2.9,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\multiput(-0.8,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(1,1.1)\rput(0.4,3)
{\scriptsize $_{\ell\!-\!1}$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-0.8,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-0.8,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-0.8,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-0.8,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.8,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.8,11.5)
\end{pspicture} \ - \beta \ 
\begin{pspicture}[shift=-5.9](-5.0,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\multiput(-0.8,6)(-2.1,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(0,1.1)\rput(0.4,3)
{\scriptsize $_{\ell\!-\!1}$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-2.6,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.9,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.9,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-2.9,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-2.9,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-2.9,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.1,6.5)(-2.9,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,8.5)(-2.1,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,9.5)(-2.1,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,10.5)(-2.1,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-2.9,11.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.8,7){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2.1,7){-0.5}{90}{-90}
\end{pspicture} \ = \
\begin{pspicture}[shift=-5.9](-2.5,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(-0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(-0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(-0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8.5)(-0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(-0,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10.5)(-0,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11.5)(-0,11.5)
\end{pspicture} \ - \beta \ 
\begin{pspicture}[shift=-5.9](-2.9,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\multiput(-0.8,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(1,1.1)\rput(0.4,3)
{\scriptsize $_{\ell\!-\!1}$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-0.8,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-0.8,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-0.8,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-0.8,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.8,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.8,11.5)
\end{pspicture}
\begin{pspicture}[shift=-5.9](-2.9,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\multiput(-0.8,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(1,1.1)\rput(0.4,3)
{\scriptsize $_{\ell\!-\!1}$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-0.8,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-0.8,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-0.8,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-0.8,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.8,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.8,11.5)
\end{pspicture} \ = 1\
\begin{pspicture}[shift=-5.9](-4.2,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-1.7,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2,4){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,1){-0.5}{-90}{90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,10.5)(-1,10.5)(-1,8.5)(0,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,9.5)(-1,9.5)(-1,7.5)(0,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,0.5)(-1,0.5)(-1,2.5)(0,2.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,1.5)(-1,1.5)(-1,3.5)(0,3.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-2,2.5)(-1,2.5)(-1,4.5)(0,4.5)
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2,8){0.5}{-90}{90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(0,10){-0.5}{-90}{90}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-2,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-2,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-2,11.5)
\psline[linewidth=1pt,linestyle=dashed, dash=1pt 1pt](0,0)(-2,0)(-2,5)(0,5)
\rput(0,7){\psline[linewidth=1pt,linestyle=dashed, dash=1pt 1pt](0,0)(-2,0)(-2,4)(0,4)}
\end{pspicture} \ = \
\begin{pspicture}[shift=-5.9](-1.7,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,2){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,11){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,9){0.5}{90}{180}
\rput(0,11){\loopa}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.4,2.5)(-2.4,11.5)(-0.3,11.5)
}
\end{pspicture} 
\ee
and
\be
\psset{unit=0.55}
\begin{pspicture}[shift=-5.9](-2.5,0)(1.5,12)
\multiput(-0.3,0)(1.3,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,5.5)(-0,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6.5)(-0,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,7.5)(-0,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,8.5)(-0,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,9.5)(-0,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,10.5)(-0,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11.5)(-0,11.5)
\end{pspicture} \ = \ 
\begin{pspicture}[shift=-5.9](-3.0,0)(1.5,12)
\multiput(-0.8,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(0,1.1)\rput(0.4,3){\scriptsize$_{\ell\!-\!1}$}}
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-0.5,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.8,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-0.8,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-0.8,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-0.8,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,10.5)(-0.8,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.8,11.5)
\end{pspicture} \ -\beta \ 
\begin{pspicture}[shift=-5.9](-5.1,0)(1.5,12)
\multiput(-0.8,0)(-2.1,0){2}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(0,1.1)
\rput(0.4,3){\scriptsize$_{\ell\!-\!1}$}}
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.8,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-2.1,1){-0.5}{90}{-90}
\rput(-2.6,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-0.8,0.5)\psline[linewidth=1.5pt,linecolor=blue]{-}(-2.1,0.5)(-2.9,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,2.5)(-2.1,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,3.5)(-2.1,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(-0.8,4.5)(-2.1,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-2.9,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-2.9,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,7.5)(-2.9,7.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,8.5)(-2.9,8.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-2.9,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,9.5)(-2.9,9.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,10.5)(-2.9,10.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-2.9,11.5)
\end{pspicture} \ = \ 
\begin{pspicture}[shift=-5.9](-2.1,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1.5)(-2.5,1.5)(-2.5,10.5)(-0.3,10.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,0.5)(-2.9,0.5)(-2.9,11.5)(-0.3,11.5)}
\end{pspicture} \ - \beta \
\begin{pspicture}[shift=-5.9](-2.5,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\multiput(-0.8,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(1,1.1)\rput(0.4,3)
{\scriptsize $_{\ell\!-\!1}$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(-0.8,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(-0.8,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-0.8,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.8,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.8,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.8,11.5)
\end{pspicture}
\begin{pspicture}[shift=-2.5](-0.25,0)(2.25,5.0)
\psline[linewidth=1.5pt, linecolor=blue](0,0.5)(2,0.5)
\psline[linewidth=1.5pt, linecolor=blue](0,1.5)(2,1.5)
\psline[linewidth=1.5pt, linecolor=blue](0,3.5)(2,3.5)
\psline[linewidth=1.5pt, linecolor=blue](0,4.5)(2,4.5)
\rput(0.2,2.67){$\vdots$}
\rput(1.8,2.67){$\vdots$}
\end{pspicture} \qquad \textrm{and} \qquad 
\underbrace{(-1) \frac{s_{\ell-2}(0)}{s_{\ell-1}(0)}}_{=(-1)\frac{s_3(0)}{s_2(0)}} \ \ 
\begin{pspicture}[shift=-2.5](-0.25,0)(2.25,5.0)
\psarc[linewidth=1.5pt, linecolor=blue]{-}(0,4){0.5}{-90}{90}
\psarc[linewidth=1.5pt, linecolor=blue]{-}(2,4){-0.5}{-90}{90}
\rput(0.2,1.67){$\vdots$}
\rput(1.8,1.67){$\vdots$}
\psline[linewidth=1.5pt, linecolor=blue](0,0.5)(2,0.5)
\psline[linewidth=1.5pt, linecolor=blue](0,2.5)(2,2.5)
\end{pspicture}
\ee
yielding 
\be
\psset{unit=0.55}
\begin{pspicture}[shift=-5.9](-2.5,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\multiput(-0.8,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,1.1)(0,4.9)(0.8,4.9)(0.8,1.1)(1,1.1)\rput(0.4,3)
{\scriptsize $_{\ell\!-\!1}$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,0){\loopb}
\rput(0,1){\loopb}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\rput(0,10){\loopa}
\rput(0,11){\loopa}
\rput(-0.5,0){
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,1){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,11){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)}
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,0.5)(-0.8,0.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,1.5)(-0.8,1.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,2.5)(-0.8,2.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,3.5)(-0.8,3.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,4.5)(-0.8,4.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,5.5)(-0.8,5.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,6.5)(-0.8,6.5)
\psline[linewidth=1.5pt,linecolor=blue]{-}(0,11.5)(-0.8,11.5)
\end{pspicture} \ = \ 
\begin{pspicture}[shift=-5.9](-1.8,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\rput(0,9){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,2){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,10){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,12){0.5}{180}{-90}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.1,2.5)(-2.1,9.5)(-0.3,9.5)}
\end{pspicture} \ - \frac{s_3(0)}{s_2(0)}\
\begin{pspicture}[shift=-5.9](-1.6,0)(1.5,12)
\multiput(1,0)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5){\scriptsize $_\ell$}}
\multiput(1,6)(1.3,0){1}{\pspolygon[fillstyle=solid,fillcolor=pink](0,0.1)(0,4.9)(0.3,4.9)(0.3,0.1)(0,0.1)\rput(0.15,2.5)
{\scriptsize $_\ell$}}
\facegrid{(0,0)}{(1,12)}
\rput(0,2){\loopb}
\rput(0,3){\loopb}
\rput(0,4){\loopb}
\rput(0,5){\loopb}
\rput(0,6){\loopa}
\rput(0,7){\loopa}
\rput(0,8){\loopa}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,0){0.5}{90}{180}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,2){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,11){0.5}{180}{-90}
\psarc[linewidth=1.5pt,linecolor=blue]{-}(1,9){0.5}{90}{180}
\rput(0,11){\loopa}
\rput(0.3,0){\psarc[linewidth=1.5pt,linecolor=blue]{-}(-0.3,6){0.5}{90}{-90}
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,4.5)(-1.3,4.5)(-1.3,7.5)(-0.3,7.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,3.5)(-1.7,3.5)(-1.7,8.5)(-0.3,8.5)
\psbezier[linewidth=1.5pt,linecolor=blue]{-}(-0.3,2.5)(-2.4,2.5)(-2.4,11.5)(-0.3,11.5)
}
\end{pspicture}
